Large scale in transit computation of quantiles for ensemble runs

The classical approach for quantiles computation requires availability of the full sample before ranking it. In uncertainty quantification of numerical simulation models, this approach is not suitable at exascale as large ensembles of simulation runs would need to gather a prohibitively large amount of data. This problem is solved thanks to an on-the-fly and iterative approach based on the Robbins-Monro algorithm. This approach relies on Melissa, a file avoiding, adaptive, fault-tolerant and elastic framework. On a validation case producing 11 TB of data, which consists in 3000 fluid dynamics parallel simulations on a 6M cell mesh, it allows on-line computation of spatio-temporal maps of percentiles.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[
  axis y line*=right,
  axis x line=none,
  width=0.9\linewidth ,
  ymax=40 * 28,
  ymin = 0,
  ylabel=Number of cores
]

%\addplot[mark=none, draw=white, line width=0.2pt] table [x = time, y expr=(\thisrow{nb_simu_running})]{./analyse_percentiles_3000.txt};
\addplot[mark=none, draw=white, line width=0.2pt] table [x = time, y expr=(\thisrow{nb_simu_running})]{time nb_simu_running avg_time_simu_running
0 0 0.0
10 0 0.0
20 11 107.636363636
30 11 107.636363636
40 11 107.636363636
50 11 107.636363636
60 14 101.571428571
70 14 101.571428571
80 14 101.571428571
90 14 101.571428571
100 14 101.571428571
110 13 102.230769231
120 11 102.545454545
130 5 104.0
140 2 90.5
150 5 103.0
160 5 103.0
170 5 103.0
180 6 100.166666667
190 6 100.166666667
200 6 100.166666667
210 7 100.571428571
220 7 100.571428571
230 7 100.571428571
240 6 102.833333333
250 5 103.0
260 11 99.3636363636
270 10 97.3
280 10 97.3
290 10 97.3
300 13 98.3076923077
310 13 98.3076923077
320 14 98.0
330 14 98.0
340 11 100.545454545
350 14 102.142857143
360 12 102.166666667
370 11 101.636363636
380 14 102.5
390 13 103.076923077
400 15 100.8
410 14 101.142857143
420 14 101.714285714
430 16 101.6875
440 14 102.0
450 15 100.133333333
460 13 99.6153846154
470 14 99.5714285714
480 16 99.75
490 14 97.5
500 12 98.0
510 14 96.9285714286
520 13 96.0769230769
530 13 96.0769230769
540 13 96.3076923077
550 11 97.0
560 13 97.3846153846
570 13 97.3846153846
580 11 98.9090909091
590 10 98.8
600 10 100.1
610 12 101.166666667
620 12 101.916666667
630 12 101.916666667
640 12 103.25
650 11 104.0
660 13 105.153846154
670 12 105.25
680 12 106.583333333
690 13 107.0
700 14 105.571428571
710 14 105.571428571
720 12 104.833333333
730 15 104.066666667
740 15 104.933333333
750 14 103.714285714
760 15 102.933333333
770 17 100.0
780 16 100.25
790 16 99.25
800 13 98.5384615385
810 15 98.3333333333
820 16 96.875
830 15 96.9333333333
840 17 97.1176470588
850 17 96.4117647059
860 17 98.2352941176
870 17 97.8235294118
880 17 97.1764705882
890 16 97.5
900 17 97.9411764706
910 15 98.3333333333
920 15 98.2
930 16 99.0625
940 15 102.866666667
950 16 101.8125
960 16 103.8125
970 16 103.5625
980 16 103.5625
990 16 103.5625
1000 16 105.125
1010 15 105.266666667
1020 16 103.8125
1030 16 103.8125
1040 16 104.125
1050 16 104.125
1060 15 101.333333333
1070 15 100.866666667
1080 15 100.866666667
1090 15 100.866666667
1100 14 102.428571429
1110 16 101.625
1120 15 100.266666667
1130 15 100.266666667
1140 15 101.533333333
1150 15 103.666666667
1160 15 104.666666667
1170 13 104.461538462
1180 15 102.266666667
1190 15 102.266666667
1200 13 101.846153846
1210 15 101.066666667
1220 16 102.9375
1230 18 104.444444444
1240 16 104.9375
1250 19 104.473684211
1260 15 102.333333333
1270 14 104.0
1280 17 104.058823529
1290 17 105.470588235
1300 15 107.933333333
1310 16 106.6875
1320 17 105.941176471
1330 17 105.235294118
1340 17 104.058823529
1350 18 103.0
1360 18 102.055555556
1370 19 101.894736842
1380 17 100.647058824
1390 17 100.647058824
1400 17 99.1176470588
1410 16 98.1875
1420 17 99.0
1430 17 99.1764705882
1440 17 99.1764705882
1450 14 99.0
1460 19 100.263157895
1470 15 100.6
1480 17 100.352941176
1490 15 101.066666667
1500 15 100.2
1510 16 101.0
1520 16 101.625
1530 17 101.470588235
1540 18 100.888888889
1550 18 102.388888889
1560 14 101.928571429
1570 16 101.5625
1580 18 100.277777778
1590 16 101.3125
1600 18 101.555555556
1610 19 101.789473684
1620 18 101.111111111
1630 18 101.277777778
1640 18 100.777777778
1650 19 100.789473684
1660 17 102.235294118
1670 19 101.894736842
1680 19 101.052631579
1690 19 101.052631579
1700 19 100.368421053
1710 20 100.0
1720 20 99.7
1730 20 100.05
1740 20 100.25
1750 20 99.95
1760 24 100.875
1770 20 100.85
1780 20 100.8
1790 19 101.368421053
1800 20 101.8
1810 20 102.75
1820 22 102.954545455
1830 21 102.857142857
1840 18 102.833333333
1850 21 102.571428571
1860 25 104.64
1870 24 103.416666667
1880 21 103.047619048
1890 22 103.954545455
1900 24 103.458333333
1910 22 103.090909091
1920 24 102.583333333
1930 23 102.695652174
1940 23 103.565217391
1950 21 103.476190476
1960 24 105.0
1970 19 103.684210526
1980 23 102.217391304
1990 23 102.086956522
2000 22 102.545454545
2010 22 102.772727273
2020 22 102.363636364
2030 24 102.833333333
2040 22 102.0
2050 17 102.647058824
2060 19 101.105263158
2070 19 100.947368421
2080 23 100.304347826
2090 22 98.6363636364
2100 22 97.5454545455
2110 21 97.7142857143
2120 23 98.0434782609
2130 22 98.0909090909
2140 23 98.5652173913
2150 21 99.5238095238
2160 22 100.045454545
2170 20 101.3
2180 20 101.3
2190 21 103.095238095
2200 21 103.095238095
2210 21 103.619047619
2220 20 103.95
2230 21 103.666666667
2240 21 103.666666667
2250 16 104.75
2260 18 103.388888889
2270 20 101.3
2280 24 102.041666667
2290 20 100.6
2300 21 98.8095238095
2310 19 97.8947368421
2320 21 98.0
2330 25 99.28
2340 25 99.24
2350 24 101.541666667
2360 23 101.52173913
2370 24 102.166666667
2380 21 102.238095238
2390 25 101.08
2400 23 100.347826087
2410 23 100.782608696
2420 24 101.708333333
2430 23 100.347826087
2440 23 100.347826087
2450 22 100.454545455
2460 20 100.35
2470 22 99.8636363636
2480 21 99.9523809524
2490 22 102.0
2500 21 102.333333333
2510 21 102.333333333
2520 23 101.956521739
2530 20 101.55
2540 23 102.173913043
2550 19 103.0
2560 23 102.347826087
2570 19 103.052631579
2580 23 100.565217391
2590 21 100.19047619
2600 23 100.173913043
2610 20 98.6
2620 21 98.380952381
2630 19 97.3684210526
2640 17 96.9411764706
2650 22 96.0454545455
2660 23 96.0
2670 21 98.0476190476
2680 23 98.4782608696
2690 23 98.0869565217
2700 21 97.9047619048
2710 24 99.0
2720 24 99.0
2730 24 99.5416666667
2740 24 99.5416666667
2750 23 101.565217391
2760 24 101.583333333
2770 26 102.230769231
2780 24 102.541666667
2790 29 102.931034483
2800 28 103.107142857
2810 28 103.714285714
2820 28 103.714285714
2830 30 103.966666667
2840 29 104.448275862
2850 26 105.615384615
2860 29 104.482758621
2870 24 105.708333333
2880 31 104.064516129
2890 24 102.75
2900 29 102.448275862
2910 28 102.071428571
2920 30 101.666666667
2930 30 101.6
2940 34 101.411764706
2950 28 100.714285714
2960 30 99.0333333333
2970 30 99.0333333333
2980 30 98.2333333333
2990 31 98.3225806452
3000 30 96.6333333333
3010 29 96.5172413793
3020 30 96.7333333333
3030 29 96.724137931
3040 26 96.6153846154
3050 29 98.9655172414
3060 33 99.1818181818
3070 30 99.4
3080 29 99.3793103448
3090 29 102.655172414
3100 29 102.655172414
3110 32 102.6875
3120 31 102.870967742
3130 32 102.8125
3140 30 104.733333333
3150 29 104.931034483
3160 32 104.78125
3170 32 105.03125
3180 32 105.03125
3190 31 104.129032258
3200 33 104.121212121
3210 30 101.133333333
3220 31 100.806451613
3230 28 100.678571429
3240 32 100.6875
3250 28 101.178571429
3260 29 98.1034482759
3270 33 98.1212121212
3280 27 96.8148148148
3290 31 96.7741935484
3300 29 97.8275862069
3310 26 97.5384615385
3320 27 98.3703703704
3330 27 98.3703703704
3340 28 100.678571429
3350 24 101.0
3360 23 102.217391304
3370 23 102.217391304
3380 24 102.5
3390 23 102.608695652
3400 25 103.96
3410 25 103.96
3420 25 103.96
3430 26 104.230769231
3440 27 103.925925926
3450 24 104.291666667
3460 26 103.730769231
3470 29 104.413793103
3480 28 105.071428571
3490 30 104.366666667
3500 29 104.24137931
3510 27 103.666666667
3520 29 102.931034483
3530 28 103.5
3540 27 104.851851852
3550 28 104.392857143
3560 29 102.068965517
3570 26 102.653846154
3580 26 100.5
3590 26 100.807692308
3600 28 101.0
3610 30 100.866666667
3620 26 100.538461538
3630 29 100.103448276
3640 27 100.111111111
3650 25 100.0
3660 21 100.238095238
3670 26 100.307692308
3680 19 100.210526316
3690 26 100.692307692
3700 30 101.566666667
3710 26 100.961538462
3720 25 102.16
3730 27 101.333333333
3740 27 101.555555556
3750 26 102.192307692
3760 26 102.192307692
3770 28 104.571428571
3780 25 105.32
3790 26 105.615384615
3800 28 104.75
3810 29 103.275862069
3820 24 103.541666667
3830 28 101.821428571
3840 29 101.689655172
3850 28 101.571428571
3860 30 100.8
3870 28 99.0357142857
3880 29 98.9310344828
3890 25 98.96
3900 30 100.6
3910 30 100.6
3920 29 102.0
3930 30 102.5
3940 30 102.5
3950 31 102.258064516
3960 31 102.258064516
3970 29 102.896551724
3980 34 102.705882353
3990 34 103.235294118
4000 35 103.571428571
4010 32 101.375
4020 32 101.6875
4030 35 102.257142857
4040 34 101.823529412
4050 34 101.823529412
4060 32 102.03125
4070 32 102.03125
4080 31 100.258064516
4090 31 101.838709677
4100 26 102.884615385
4110 30 103.333333333
4120 30 103.333333333
4130 29 103.379310345
4140 31 104.193548387
4150 30 101.4
4160 30 101.133333333
4170 27 102.296296296
4180 28 102.571428571
4190 34 101.852941176
4200 28 101.464285714
4210 29 101.172413793
4220 30 100.033333333
4230 26 101.730769231
4240 34 101.647058824
4250 28 100.964285714
4260 30 101.133333333
4270 28 100.75
4280 29 100.862068966
4290 28 101.892857143
4300 30 101.933333333
4310 28 103.178571429
4320 28 104.0
4330 28 103.035714286
4340 24 103.166666667
4350 25 102.48
4360 27 101.62962963
4370 25 102.16
4380 28 100.642857143
4390 27 102.074074074
4400 23 100.565217391
4410 27 100.555555556
4420 29 100.24137931
4430 28 101.357142857
4440 26 102.615384615
4450 30 101.733333333
4460 31 101.419354839
4470 30 101.966666667
4480 27 102.0
4490 35 101.571428571
4500 28 101.428571429
4510 28 101.428571429
4520 28 99.75
4530 29 99.8965517241
4540 28 99.2142857143
4550 33 100.303030303
4560 31 100.35483871
4570 30 100.5
4580 38 101.105263158
4590 31 101.032258065
4600 25 101.36
4610 30 100.633333333
4620 29 100.068965517
4630 30 102.3
4640 29 102.517241379
4650 25 102.48
4660 25 102.48
4670 28 100.5
4680 33 100.818181818
4690 25 100.16
4700 27 100.111111111
4710 28 100.785714286
4720 30 100.433333333
4730 26 99.3461538462
4740 27 99.7407407407
4750 29 99.0
4760 27 100.0
4770 29 99.2068965517
4780 27 99.7037037037
4790 22 98.5909090909
4800 30 98.4
4810 28 98.4642857143
4820 26 99.3846153846
4830 26 99.3846153846
4840 28 98.2142857143
4850 28 99.7142857143
4860 29 100.689655172
4870 29 100.689655172
4880 33 100.363636364
4890 30 101.233333333
4900 29 101.137931034
4910 29 99.3793103448
4920 28 99.9642857143
4930 28 99.5357142857
4940 29 99.3103448276
4950 29 98.7931034483
4960 27 98.7777777778
4970 29 99.0
4980 28 100.357142857
4990 25 101.6
5000 26 100.846153846
5010 24 101.458333333
5020 28 100.428571429
5030 23 100.565217391
5040 27 98.1851851852
5050 25 98.4
5060 28 98.6785714286
5070 26 98.2692307692
5080 26 98.2307692308
5090 23 97.4347826087
5100 26 97.3846153846
5110 27 98.2592592593
5120 26 101.153846154
5130 26 101.153846154
5140 28 102.25
5150 32 103.40625
5160 27 104.259259259
5170 27 104.259259259
5180 31 104.451612903
5190 26 105.076923077
5200 29 103.586206897
5210 26 104.076923077
5220 25 104.36
5230 27 102.333333333
5240 28 102.392857143
5250 31 102.64516129
5260 32 102.59375
5270 30 101.833333333
5280 33 102.181818182
5290 27 102.407407407
5300 28 102.321428571
5310 27 102.814814815
5320 24 104.0
5330 25 101.76
5340 27 101.666666667
5350 26 101.653846154
5360 25 98.88
5370 25 98.88
5380 24 98.125
5390 23 97.3043478261
5400 24 97.0833333333
5410 22 97.2727272727
5420 23 101.608695652
5430 23 101.608695652
5440 26 101.461538462
5450 25 103.68
5460 22 103.590909091
5470 24 104.833333333
5480 26 104.115384615
5490 26 104.538461538
5500 25 104.8
5510 25 104.36
5520 25 104.36
5530 27 102.444444444
5540 26 102.615384615
5550 28 103.5
5560 30 104.0
5570 30 103.7
5580 31 103.225806452
5590 26 102.538461538
5600 30 103.266666667
5610 31 103.096774194
5620 32 104.0
5630 30 103.6
5640 30 102.7
5650 30 102.7
5660 20 101.75
5670 29 101.689655172
5680 30 100.966666667
5690 29 100.482758621
5700 28 98.9642857143
5710 28 99.8571428571
5720 27 100.074074074
5730 26 100.0
5740 27 100.222222222
5750 29 100.689655172
5760 30 101.166666667
5770 29 100.689655172
5780 28 100.857142857
5790 27 101.777777778
5800 30 101.933333333
5810 29 101.137931034
5820 26 101.576923077
5830 28 101.285714286
5840 28 100.428571429
5850 33 100.909090909
5860 30 101.266666667
5870 27 100.740740741
5880 28 99.9285714286
5890 26 99.5384615385
5900 30 100.433333333
5910 28 99.9285714286
5920 31 100.580645161
5930 34 100.294117647
5940 34 99.4705882353
5950 31 100.096774194
5960 32 98.84375
5970 35 99.0857142857
5980 35 99.3428571429
5990 34 99.8529411765
6000 35 98.9714285714
6010 31 98.935483871
6020 33 98.4545454545
6030 30 98.8666666667
6040 34 98.8529411765
6050 33 99.6666666667
6060 27 99.6296296296
6070 31 98.4838709677
6080 31 97.2903225806
6090 31 97.2903225806
6100 33 98.303030303
6110 32 98.8125
6120 32 98.40625
6130 30 98.2666666667
6140 29 97.9655172414
6150 30 97.9333333333
6160 26 98.4230769231
6170 30 98.6333333333
6180 30 98.5333333333
6190 31 98.7741935484
6200 31 98.6774193548
6210 29 98.9655172414
6220 31 99.2580645161
6230 34 99.8529411765
6240 29 100.827586207
6250 29 100.827586207
6260 33 100.96969697
6270 31 101.290322581
6280 33 99.8787878788
6290 33 99.8787878788
6300 34 99.5
6310 35 99.8
6320 32 98.875
6330 33 99.1212121212
6340 32 100.6875
6350 32 100.6875
6360 25 102.72
6370 30 103.333333333
6380 31 102.258064516
6390 27 103.296296296
6400 29 103.827586207
6410 31 104.258064516
6420 31 103.548387097
6430 33 103.818181818
6440 33 103.575757576
6450 30 102.233333333
6460 32 102.15625
6470 36 102.472222222
6480 31 101.290322581
6490 30 100.4
6500 33 100.515151515
6510 30 100.666666667
6520 31 99.9677419355
6530 32 100.15625
6540 28 101.357142857
6550 28 101.357142857
6560 28 100.607142857
6570 34 99.9117647059
6580 27 99.2592592593
6590 27 100.296296296
6600 27 98.8888888889
6610 26 99.2307692308
6620 26 99.0384615385
6630 28 100.357142857
6640 23 101.695652174
6650 27 101.555555556
6660 26 101.769230769
6670 20 102.65
6680 24 101.75
6690 25 102.0
6700 26 102.538461538
6710 27 102.518518519
6720 28 102.571428571
6730 28 102.571428571
6740 29 102.931034483
6750 20 102.95
6760 29 100.310344828
6770 29 101.206896552
6780 27 101.592592593
6790 25 101.0
6800 27 100.925925926
6810 21 99.2380952381
6820 27 97.962962963
6830 27 97.4074074074
6840 26 98.0384615385
6850 19 99.2631578947
6860 24 98.875
6870 27 98.5185185185
6880 22 97.5454545455
6890 24 97.0833333333
6900 24 98.2083333333
6910 23 98.8695652174
6920 26 98.3461538462
6930 26 98.3461538462
6940 27 99.3703703704
6950 27 101.777777778
6960 27 102.814814815
6970 24 102.458333333
6980 25 102.52
6990 29 102.896551724
7000 32 103.75
7010 25 105.68
7020 30 104.5
7030 30 104.5
7040 29 104.172413793
7050 29 104.310344828
7060 35 104.228571429
7070 29 101.965517241
7080 26 102.769230769
7090 25 103.12
7100 25 102.16
7110 28 101.285714286
7120 21 100.142857143
7130 21 100.142857143
7140 20 100.2
7150 19 100.684210526
7160 18 100.111111111
7170 18 100.111111111
7180 20 99.95
7190 20 99.95
7200 20 98.45
7210 16 98.0
7220 21 96.9523809524
7230 21 96.9523809524
7240 21 96.9523809524
7250 21 96.9523809524
7260 19 99.3157894737
7270 19 99.3157894737
7280 18 101.277777778
7290 22 102.954545455
7300 22 102.636363636
7310 22 105.545454545
7320 23 105.304347826
7330 25 103.84
7340 25 103.84
7350 25 103.84
7360 25 104.32
7370 27 103.814814815
7380 25 103.64
7390 28 103.214285714
7400 27 101.481481481
7410 22 102.954545455
7420 25 103.36
7430 26 101.153846154
7440 26 101.153846154
7450 25 101.76
7460 27 101.962962963
7470 28 100.857142857
7480 28 99.8571428571
7490 29 100.24137931
7500 23 100.826086957
7510 25 100.92
7520 30 101.133333333
7530 28 100.0
7540 28 100.0
7550 28 100.0
7560 26 100.423076923
7570 22 101.136363636
7580 23 100.826086957
7590 24 101.458333333
7600 22 100.772727273
7610 24 104.0
7620 24 104.0
7630 25 104.48
7640 25 104.88
7650 25 104.88
7660 24 105.625
7670 21 106.0
7680 26 104.692307692
7690 23 105.565217391
7700 22 105.0
7710 24 104.5
7720 24 104.5
7730 26 101.461538462
7740 26 100.461538462
7750 27 99.962962963
7760 27 99.962962963
7770 27 100.148148148
7780 28 100.928571429
7790 27 101.296296296
7800 27 101.296296296
7810 28 102.464285714
7820 19 103.526315789
7830 23 102.913043478
7840 23 103.217391304
7850 23 103.217391304
7860 23 103.217391304
7870 26 102.923076923
7880 23 102.217391304
7890 26 102.423076923
7900 28 101.75
7910 24 101.958333333
7920 23 101.217391304
7930 26 101.346153846
7940 26 102.961538462
7950 26 102.961538462
7960 26 102.961538462
7970 26 103.461538462
7980 24 104.041666667
7990 26 103.5
8000 24 103.625
8010 22 104.090909091
8020 27 103.481481481
8030 23 102.652173913
8040 26 101.230769231
8050 25 100.88
8060 25 100.88
8070 24 99.5416666667
8080 20 99.0
8090 23 100.260869565
8100 18 101.611111111
8110 23 99.7826086957
8120 22 97.5909090909
8130 22 97.5909090909
8140 22 97.9545454545
8150 22 97.9545454545
8160 23 98.3043478261
8170 21 98.3333333333
8180 21 98.3333333333
8190 24 99.5416666667
8200 18 102.5
8210 24 103.166666667
8220 23 102.652173913
8230 25 102.8
8240 26 102.961538462
8250 26 102.576923077
8260 26 102.576923077
8270 26 102.576923077
8280 26 102.576923077
8290 26 103.461538462
8300 23 103.956521739
8310 31 103.0
8320 26 101.769230769
8330 27 101.111111111
8340 27 100.740740741
8350 27 100.222222222
8360 27 100.222222222
8370 26 100.0
8380 25 100.2
8390 26 101.307692308
8400 24 101.875
8410 24 102.875
8420 25 103.32
8430 23 103.913043478
8440 28 105.678571429
8450 26 106.153846154
8460 29 105.586206897
8470 29 105.586206897
8480 30 105.566666667
8490 30 105.566666667
8500 28 105.714285714
8510 30 105.366666667
8520 31 105.387096774
8530 31 104.806451613
8540 29 104.551724138
8550 29 104.137931034
8560 30 101.766666667
8570 30 101.766666667
8580 30 101.633333333
8590 28 102.107142857
8600 31 102.451612903
8610 29 103.034482759
8620 38 102.421052632
8630 29 100.0
8640 27 99.7037037037
8650 28 100.5
8660 30 99.1333333333
8670 31 99.5161290323
8680 30 99.4666666667
8690 30 99.4666666667
8700 23 100.47826087
8710 31 100.935483871
8720 31 100.935483871
8730 29 101.344827586
8740 29 101.344827586
8750 25 103.04
8760 25 103.04
8770 25 103.04
8780 26 102.884615385
8790 26 102.884615385
8800 20 104.95
8810 23 103.043478261
8820 29 103.103448276
8830 27 103.333333333
8840 26 102.384615385
8850 25 102.44
8860 23 102.173913043
8870 25 102.2
8880 24 102.0
8890 26 102.076923077
8900 27 102.0
8910 27 102.0
8920 27 101.148148148
8930 31 102.161290323
8940 27 100.740740741
8950 29 100.827586207
8960 29 100.689655172
8970 29 100.689655172
8980 27 101.296296296
8990 30 100.433333333
9000 32 101.09375
9010 31 101.677419355
9020 32 102.46875
9030 37 102.513513514
9040 32 101.28125
9050 32 101.28125
9060 33 101.333333333
9070 32 101.9375
9080 34 102.235294118
9090 32 103.53125
9100 32 103.53125
9110 31 102.741935484
9120 31 102.741935484
9130 29 99.6551724138
9140 28 99.1785714286
9150 29 99.4482758621
9160 30 99.5
9170 30 98.2666666667
9180 26 98.5
9190 30 98.3
9200 29 98.4482758621
9210 27 98.6296296296
9220 30 99.0
9230 24 99.3333333333
9240 27 98.7777777778
9250 27 99.2592592593
9260 29 99.4137931034
9270 28 99.5357142857
9280 29 102.137931034
9290 32 101.09375
9300 26 100.692307692
9310 26 101.192307692
9320 26 101.5
9330 27 101.296296296
9340 27 102.259259259
9350 26 102.769230769
9360 30 102.133333333
9370 29 102.310344828
9380 29 101.379310345
9390 33 101.606060606
9400 30 101.433333333
9410 30 101.433333333
9420 29 102.0
9430 29 101.620689655
9440 27 101.333333333
9450 32 101.5
9460 29 101.413793103
9470 27 100.37037037
9480 22 101.636363636
9490 25 99.76
9500 27 99.5555555556
9510 26 99.4230769231
9520 25 99.76
9530 24 99.5416666667
9540 22 100.772727273
9550 22 101.409090909
9560 26 99.9230769231
9570 24 99.0416666667
9580 24 99.0416666667
9590 28 101.321428571
9600 25 102.16
9610 25 101.96
9620 26 101.846153846
9630 26 101.730769231
9640 26 101.730769231
9650 27 103.0
9660 25 103.32
9670 26 104.230769231
9680 26 104.230769231
9690 19 106.0
9700 23 102.391304348
9710 27 101.444444444
9720 26 101.538461538
9730 25 101.4
9740 26 101.461538462
9750 22 101.5
9760 25 100.52
9770 30 101.466666667
9780 26 100.115384615
9790 26 101.423076923
9800 25 103.4
9810 26 103.269230769
9820 25 102.56
9830 26 102.846153846
9840 27 102.555555556
9850 27 103.259259259
9860 27 102.740740741
9870 31 102.483870968
9880 26 101.692307692
9890 28 101.535714286
9900 26 101.653846154
9910 26 101.653846154
9920 29 100.068965517
9930 29 100.068965517
9940 28 100.107142857
9950 29 101.551724138
9960 27 102.62962963
9970 27 102.666666667
9980 27 102.703703704
9990 24 103.5
10000 26 103.0
10010 24 102.75
10020 23 103.347826087
10030 25 103.96
10040 25 103.96
10050 24 104.541666667
10060 24 104.541666667
10070 26 102.461538462
10080 27 101.555555556
10090 28 101.642857143
10100 28 101.5
10110 22 101.818181818
10120 28 100.357142857
10130 28 99.8214285714
10140 28 99.8214285714
10150 27 99.1851851852
10160 25 100.28
10170 31 100.806451613
10180 28 100.75
10190 30 100.266666667
10200 29 99.1724137931
10210 23 100.347826087
10220 27 99.962962963
10230 27 100.259259259
10240 25 100.44
10250 26 100.384615385
10260 27 100.555555556
10270 20 101.0
10280 24 102.625
10290 26 102.961538462
10300 26 104.115384615
10310 23 105.043478261
10320 26 104.5
10330 30 103.966666667
10340 27 104.222222222
10350 25 104.52
10360 25 104.0
10370 24 104.0
10380 24 103.125
10390 29 102.0
10400 26 101.230769231
10410 23 100.347826087
10420 26 100.192307692
10430 27 99.1111111111
10440 28 99.3928571429
10450 27 99.4814814815
10460 27 99.4814814815
10470 28 98.8928571429
10480 25 99.8
10490 29 96.7586206897
10500 29 97.3103448276
10510 29 97.6206896552
10520 29 98.3448275862
10530 27 98.8148148148
10540 27 98.8148148148
10550 27 98.6666666667
10560 25 99.28
10570 25 102.96
10580 31 102.64516129
10590 27 102.592592593
10600 27 102.592592593
10610 29 102.586206897
10620 28 101.821428571
10630 29 100.965517241
10640 26 101.115384615
10650 25 101.2
10660 25 101.08
10670 24 101.333333333
10680 22 101.636363636
10690 24 97.8333333333
10700 24 97.8333333333
10710 29 99.2068965517
10720 23 98.6086956522
10730 27 97.962962963
10740 27 97.962962963
10750 27 98.3333333333
10760 27 98.3333333333
10770 24 99.0833333333
10780 26 101.269230769
10790 26 102.115384615
10800 24 102.041666667
10810 31 102.064516129
10820 30 102.2
10830 28 102.392857143
10840 28 102.535714286
10850 29 102.827586207
10860 29 102.827586207
10870 29 102.827586207
10880 30 104.433333333
10890 28 103.928571429
10900 27 103.148148148
10910 29 102.862068966
10920 25 101.56
10930 25 101.56
10940 29 97.4137931034
10950 29 97.4137931034
10960 29 97.0
10970 30 96.8666666667
10980 26 96.8461538462
10990 26 95.1538461538
11000 26 95.1538461538
11010 27 94.3703703704
11020 19 94.0
11030 26 95.6153846154
11040 27 95.7037037037
11050 27 95.7037037037
11060 25 95.68
11070 25 95.68
11080 22 95.7727272727
11090 25 95.72
11100 24 97.5416666667
11110 25 97.32
11120 28 98.8928571429
11130 29 98.8620689655
11140 28 98.5
11150 28 98.5
11160 28 98.5
11170 28 99.0357142857
11180 28 99.5714285714
11190 27 99.8518518519
11200 28 99.5
11210 29 100.068965517
11220 30 100.466666667
11230 28 99.2857142857
11240 29 99.0689655172
11250 29 99.0689655172
11260 29 99.0689655172
11270 29 99.0689655172
11280 27 98.1851851852
11290 23 98.9565217391
11300 29 97.8620689655
11310 29 97.6896551724
11320 28 96.6071428571
11330 28 96.5714285714
11340 28 96.5714285714
11350 28 96.5714285714
11360 28 96.5714285714
11370 27 97.1851851852
11380 28 97.25
11390 29 97.3793103448
11400 28 97.2142857143
11410 27 97.4074074074
11420 26 99.1923076923
11430 27 99.2962962963
11440 28 98.5
11450 29 98.6551724138
11460 29 98.6551724138
11470 29 98.6551724138
11480 29 98.9310344828
11490 27 99.5555555556
11500 26 99.5
11510 24 99.625
11520 25 99.4
11530 27 98.7037037037
11540 27 98.1481481481
11550 26 97.9615384615
11560 27 97.7777777778
11570 28 98.0714285714
11580 29 98.6206896552
11590 30 97.9
11600 30 97.6666666667
11610 29 97.5517241379
11620 29 97.8620689655
11630 30 96.5666666667
11640 30 96.2333333333
11650 30 96.4666666667
11660 30 96.4666666667
11670 29 96.1379310345
11680 28 96.75
11690 30 96.5666666667
11700 28 96.7857142857
11710 29 96.4482758621
11720 24 97.5833333333
11730 27 97.5925925926
11740 27 97.5925925926
11750 28 97.6785714286
11760 28 97.7857142857
11770 27 97.8888888889
11780 23 98.5652173913
11790 25 97.44
11800 26 97.9230769231
11810 27 98.037037037
11820 25 98.92
11830 30 99.3666666667
11840 30 99.3666666667
11850 29 99.1724137931
11860 30 99.6333333333
11870 30 99.5
11880 29 99.9655172414
11890 24 100.125
11900 22 100.136363636
11910 20 100.55
11920 14 101.142857143
11930 10 99.5
11940 9 98.4444444444
11950 8 98.875
11960 6 99.6666666667
11970 4 99.5
11980 1 96.0
11990 1 96.0
12000 1 96.0
12010 1 96.0
12020 0 0.0
12030 0 0.0
12040 0 0.0
12050 0 0.0
12060 0 0.0
12070 0 0.0
12080 0 0.0
12090 3 99.3333333333
12100 4 99.25
12110 4 99.25
12120 4 99.25
12130 4 99.25
12140 4 99.25
12150 4 99.25
12160 4 99.25
12170 4 99.25
12180 4 99.25
12190 3 103.666666667
12200 1 103.0
12210 1 103.0
12220 1 103.0
12230 1 103.0
12240 1 103.0
12250 1 103.0
12260 1 103.0
12270 1 103.0
12280 1 103.0
12290 0 0.0
12300 0 0.0
12310 0 0.0
12320 1 109.0
12330 2 100.0
12340 3 98.0
12350 3 98.0
12360 3 98.0
12370 3 98.0
12380 3 98.0
12390 4 99.0
12400 4 99.0
12410 4 99.0
12420 3 101.666666667
12430 1 102.0
12440 1 102.0
12450 1 102.0
12460 1 102.0
12470 1 102.0
12480 1 102.0
12490 0 0.0
12500 0 0.0
12510 0 0.0
12520 0 0.0
12530 0 0.0
12540 0 0.0
12550 0 0.0
12560 0 0.0
12570 0 0.0
12580 0 0.0
12590 0 0.0
12600 0 0.0
12610 0 0.0
12620 0 0.0
12630 0 0.0
12640 0 0.0
12650 0 0.0
12660 0 0.0
12670 0 0.0
12680 0 0.0
12690 0 0.0
12700 0 0.0
12710 0 0.0
12720 0 0.0
12730 0 0.0
12740 0 0.0
12750 0 0.0
12760 0 0.0
12770 0 0.0
12780 0 0.0
12790 0 0.0
12800 0 0.0
12810 0 0.0
12820 0 0.0
12830 0 0.0
12840 0 0.0
12850 0 0.0
12860 0 0.0
12870 0 0.0
12880 0 0.0
12890 0 0.0
12900 0 0.0
12910 0 0.0
12920 0 0.0
12930 0 0.0
12940 0 0.0
12950 0 0.0
12960 0 0.0
12970 0 0.0
12980 0 0.0
12990 0 0.0
13000 0 0.0
13010 0 0.0
13020 0 0.0
13030 0 0.0
13040 0 0.0
13050 0 0.0
13060 0 0.0
13070 0 0.0
13080 0 0.0
13090 0 0.0
13100 0 0.0
13110 0 0.0
13120 0 0.0
13130 0 0.0
13140 0 0.0
13150 0 0.0
13160 0 0.0
13170 0 0.0
13180 0 0.0
13190 0 0.0
13200 0 0.0
13210 0 0.0
13220 0 0.0
13230 0 0.0
13240 0 0.0
13250 0 0.0
13260 0 0.0
13270 0 0.0
13280 0 0.0
13290 0 0.0
13300 0 0.0
13310 0 0.0
13320 0 0.0
13330 0 0.0
13340 0 0.0
13350 0 0.0
13360 0 0.0
13370 0 0.0
13380 0 0.0
13390 0 0.0
13400 0 0.0
13410 0 0.0
13420 0 0.0
13430 0 0.0
13440 0 0.0
13450 0 0.0
13460 0 0.0
13470 0 0.0
13480 0 0.0
13490 0 0.0
13500 0 0.0
13510 0 0.0
13520 0 0.0
13530 0 0.0
13540 0 0.0
13550 0 0.0
13560 0 0.0
13570 0 0.0
13580 0 0.0
13590 0 0.0
13600 0 0.0
13610 0 0.0
13620 0 0.0
13630 0 0.0
13640 0 0.0
13650 0 0.0
13660 0 0.0
13670 0 0.0
13680 0 0.0
13690 0 0.0
13700 0 0.0
13710 0 0.0
13720 0 0.0
13730 0 0.0
13740 0 0.0
13750 0 0.0
13760 0 0.0
13770 0 0.0
13780 0 0.0
13790 0 0.0
13800 0 0.0
13810 0 0.0
13820 0 0.0
13830 0 0.0
13840 0 0.0
13850 0 0.0
13860 0 0.0
13870 0 0.0
13880 0 0.0
13890 0 0.0
13900 0 0.0
13910 0 0.0
13920 0 0.0
13930 0 0.0
13940 0 0.0
13950 0 0.0
13960 0 0.0
13970 0 0.0
13980 0 0.0
13990 0 0.0
14000 0 0.0
14010 0 0.0
14020 0 0.0
14030 0 0.0
14040 0 0.0
14050 0 0.0
14060 0 0.0
14070 0 0.0
14080 0 0.0
14090 0 0.0
14100 0 0.0
14110 0 0.0
14120 0 0.0
14130 0 0.0
14140 0 0.0
14150 0 0.0
14160 0 0.0
14170 0 0.0
14180 0 0.0
14190 0 0.0
14200 0 0.0
14210 0 0.0
14220 0 0.0
14230 0 0.0
14240 0 0.0
14250 0 0.0
14260 0 0.0
14270 0 0.0
14280 0 0.0
14290 0 0.0
14300 0 0.0
14310 0 0.0
14320 0 0.0
14330 0 0.0
14340 0 0.0
14350 0 0.0
14360 0 0.0
14370 0 0.0
14380 0 0.0
14390 0 0.0
14400 0 0.0
14410 0 0.0
14420 0 0.0
14430 0 0.0
14440 0 0.0
14450 0 0.0
14460 0 0.0
14470 0 0.0
14480 0 0.0
14490 0 0.0
14500 0 0.0
14510 0 0.0
14520 0 0.0
14530 0 0.0
14540 0 0.0
14550 0 0.0
14560 0 0.0
14570 0 0.0
14580 0 0.0
14590 0 0.0
14600 0 0.0
14610 0 0.0
14620 0 0.0
14630 0 0.0
14640 0 0.0
14650 0 0.0
14660 0 0.0
14670 0 0.0
14680 0 0.0
14690 0 0.0
14700 0 0.0
14710 0 0.0
14720 0 0.0
14730 0 0.0
14740 0 0.0
14750 0 0.0
14760 0 0.0
14770 0 0.0
14780 0 0.0
14790 0 0.0
14800 0 0.0
14810 0 0.0
14820 0 0.0
14830 0 0.0
14840 0 0.0
14850 0 0.0
14860 0 0.0
14870 0 0.0
14880 0 0.0
14890 0 0.0
14900 0 0.0
14910 0 0.0
14920 0 0.0
14930 0 0.0
14940 0 0.0
14950 0 0.0
14960 0 0.0
14970 0 0.0
14980 0 0.0
14990 0 0.0
15000 0 0.0
15010 0 0.0
15020 0 0.0
15030 0 0.0
15040 0 0.0
15050 0 0.0
15060 0 0.0
15070 0 0.0
15080 0 0.0
15090 0 0.0
15100 0 0.0
15110 0 0.0
15120 0 0.0
15130 0 0.0
15140 0 0.0
15150 0 0.0
15160 0 0.0
15170 0 0.0
15180 0 0.0
15190 0 0.0
15200 0 0.0
15210 0 0.0
15220 0 0.0
15230 0 0.0
15240 0 0.0
15250 0 0.0
15260 0 0.0
15270 0 0.0
15280 0 0.0
15290 0 0.0
15300 0 0.0
15310 0 0.0
15320 0 0.0
15330 0 0.0
15340 0 0.0
15350 0 0.0
15360 0 0.0
15370 0 0.0
15380 0 0.0
15390 0 0.0
15400 0 0.0
15410 0 0.0
15420 0 0.0
15430 0 0.0
15440 0 0.0
15450 0 0.0
15460 0 0.0
15470 0 0.0
15480 0 0.0
15490 0 0.0
15500 0 0.0
15510 0 0.0
15520 0 0.0
15530 0 0.0
15540 0 0.0
15550 0 0.0
15560 0 0.0
15570 0 0.0
15580 0 0.0
15590 0 0.0
15600 0 0.0
15610 0 0.0
15620 0 0.0
15630 0 0.0
15640 0 0.0
15650 0 0.0
15660 0 0.0
15670 0 0.0
15680 0 0.0
15690 0 0.0
15700 0 0.0
15710 0 0.0
15720 0 0.0
15730 0 0.0
15740 0 0.0
15750 0 0.0
15760 0 0.0
15770 0 0.0
15780 0 0.0
15790 0 0.0
15800 0 0.0
15810 0 0.0
15820 0 0.0
15830 0 0.0
15840 0 0.0
15850 0 0.0
15860 0 0.0
15870 0 0.0
15880 0 0.0
15890 0 0.0
15900 0 0.0
15910 0 0.0
15920 0 0.0
15930 0 0.0
15940 0 0.0
15950 0 0.0
15960 0 0.0
15970 0 0.0
15980 0 0.0
15990 0 0.0
16000 0 0.0
16010 0 0.0
16020 0 0.0
16030 0 0.0
16040 0 0.0
16050 0 0.0
16060 0 0.0
16070 0 0.0
16080 0 0.0
16090 0 0.0
16100 0 0.0
16110 0 0.0
16120 0 0.0
16130 0 0.0
16140 0 0.0
16150 0 0.0
16160 0 0.0
16170 0 0.0
16180 0 0.0
16190 0 0.0
16200 0 0.0
16210 0 0.0
16220 0 0.0
16230 0 0.0
16240 0 0.0
16250 0 0.0
16260 0 0.0
16270 0 0.0
16280 0 0.0
16290 0 0.0
16300 0 0.0
16310 0 0.0
16320 0 0.0
16330 0 0.0
16340 0 0.0
16350 0 0.0
16360 0 0.0
16370 0 0.0
16380 0 0.0
16390 0 0.0
16400 0 0.0
16410 0 0.0
16420 0 0.0
16430 0 0.0
16440 0 0.0
16450 0 0.0
16460 0 0.0
16470 0 0.0
16480 0 0.0
16490 0 0.0
16500 0 0.0
16510 0 0.0
16520 0 0.0
16530 0 0.0
16540 0 0.0
16550 0 0.0
16560 0 0.0
16570 0 0.0
16580 0 0.0
16590 0 0.0
16600 0 0.0
16610 0 0.0
16620 0 0.0
16630 0 0.0
16640 0 0.0
16650 0 0.0
16660 0 0.0
16670 0 0.0
16680 0 0.0
16690 0 0.0
16700 0 0.0
16710 0 0.0
16720 0 0.0
16730 0 0.0
16740 0 0.0
16750 0 0.0
16760 0 0.0
16770 0 0.0
16780 0 0.0
16790 0 0.0
16800 0 0.0
16810 0 0.0
16820 0 0.0
16830 0 0.0
16840 0 0.0
16850 0 0.0
16860 0 0.0
16870 0 0.0
16880 0 0.0
16890 0 0.0
16900 0 0.0
16910 0 0.0
16920 0 0.0
16930 0 0.0
16940 0 0.0
16950 0 0.0
16960 0 0.0
16970 0 0.0
16980 0 0.0
16990 0 0.0
17000 0 0.0
17010 0 0.0
17020 0 0.0
17030 0 0.0
17040 0 0.0
17050 0 0.0
17060 0 0.0
17070 0 0.0
17080 0 0.0
17090 0 0.0
17100 0 0.0
17110 0 0.0
17120 0 0.0
17130 0 0.0
17140 0 0.0
17150 0 0.0
17160 0 0.0
17170 0 0.0
17180 0 0.0
17190 0 0.0
17200 0 0.0
17210 0 0.0
17220 0 0.0
17230 0 0.0
17240 0 0.0
17250 0 0.0
17260 0 0.0
17270 0 0.0
17280 0 0.0
17290 0 0.0
17300 0 0.0
17310 0 0.0
17320 0 0.0
17330 0 0.0
17340 0 0.0
17350 0 0.0
17360 0 0.0
17370 0 0.0
17380 0 0.0
17390 0 0.0
17400 0 0.0
17410 0 0.0
17420 0 0.0
17430 0 0.0
17440 0 0.0
17450 0 0.0
17460 0 0.0
17470 0 0.0
17480 0 0.0
17490 0 0.0
17500 0 0.0
17510 0 0.0
17520 0 0.0
17530 0 0.0
17540 0 0.0
17550 0 0.0
17560 0 0.0
17570 0 0.0
17580 0 0.0
17590 0 0.0
17600 0 0.0
17610 0 0.0
17620 0 0.0
17630 0 0.0
17640 0 0.0
17650 0 0.0
17660 0 0.0
17670 0 0.0
17680 0 0.0
17690 0 0.0
17700 0 0.0
17710 0 0.0
17720 0 0.0
17730 0 0.0
17740 0 0.0
17750 0 0.0
17760 0 0.0
17770 0 0.0
17780 0 0.0
17790 0 0.0
17800 0 0.0
17810 0 0.0
17820 0 0.0
17830 0 0.0
17840 0 0.0
17850 0 0.0
17860 0 0.0
17870 0 0.0
17880 0 0.0
17890 0 0.0
17900 0 0.0
17910 0 0.0
17920 0 0.0
17930 0 0.0
17940 0 0.0
17950 0 0.0
17960 0 0.0
17970 0 0.0
17980 0 0.0
17990 0 0.0
18000 0 0.0
18010 0 0.0
18020 0 0.0
18030 0 0.0
18040 0 0.0
18050 0 0.0
18060 0 0.0
18070 0 0.0
18080 0 0.0
18090 0 0.0
18100 0 0.0
18110 0 0.0
18120 0 0.0
18130 0 0.0
18140 0 0.0
18150 0 0.0
18160 0 0.0
18170 0 0.0
18180 0 0.0
18190 0 0.0
18200 0 0.0
18210 0 0.0
18220 0 0.0
18230 0 0.0
18240 0 0.0
18250 0 0.0
18260 0 0.0
18270 0 0.0
18280 0 0.0
18290 0 0.0
18300 0 0.0
18310 0 0.0
18320 0 0.0
18330 0 0.0
18340 0 0.0
18350 0 0.0
18360 0 0.0
18370 0 0.0
18380 0 0.0
18390 0 0.0
18400 0 0.0
18410 0 0.0
18420 0 0.0
18430 0 0.0
18440 0 0.0
18450 0 0.0
18460 0 0.0
18470 0 0.0
18480 0 0.0
18490 0 0.0
18500 0 0.0
18510 0 0.0
18520 0 0.0
18530 0 0.0
18540 0 0.0
18550 0 0.0
18560 0 0.0
18570 0 0.0
18580 0 0.0
18590 0 0.0
18600 0 0.0
18610 0 0.0
18620 0 0.0
18630 0 0.0
18640 0 0.0
18650 0 0.0
18660 0 0.0
18670 0 0.0
18680 0 0.0
18690 0 0.0
18700 0 0.0
18710 0 0.0
18720 0 0.0
18730 0 0.0
18740 0 0.0
18750 0 0.0
18760 0 0.0
18770 0 0.0
18780 0 0.0
18790 0 0.0
18800 0 0.0
18810 0 0.0
18820 0 0.0
18830 0 0.0
18840 0 0.0
18850 0 0.0
18860 0 0.0
18870 0 0.0
18880 0 0.0
18890 0 0.0
18900 0 0.0
18910 0 0.0
18920 0 0.0
18930 0 0.0
18940 0 0.0
18950 0 0.0
18960 0 0.0
18970 0 0.0
18980 0 0.0
18990 0 0.0
19000 0 0.0
19010 0 0.0
19020 0 0.0
19030 0 0.0
19040 0 0.0
19050 0 0.0
19060 0 0.0
19070 0 0.0
19080 0 0.0
19090 0 0.0
19100 0 0.0
19110 0 0.0
19120 0 0.0
19130 0 0.0
19140 0 0.0
19150 0 0.0
19160 0 0.0
19170 0 0.0
19180 0 0.0
19190 0 0.0
19200 0 0.0
19210 0 0.0
19220 0 0.0
19230 0 0.0
19240 0 0.0
19250 0 0.0
19260 0 0.0
19270 0 0.0
19280 0 0.0
19290 0 0.0
19300 0 0.0
19310 0 0.0
19320 0 0.0
19330 0 0.0
19340 0 0.0
19350 0 0.0
19360 0 0.0
19370 0 0.0
19380 0 0.0
19390 0 0.0
19400 0 0.0
19410 0 0.0
19420 0 0.0
19430 0 0.0
19440 0 0.0
19450 0 0.0
19460 0 0.0
19470 0 0.0
19480 0 0.0
19490 0 0.0
19500 0 0.0
19510 0 0.0
19520 0 0.0
19530 0 0.0
19540 0 0.0
19550 0 0.0
19560 0 0.0
19570 0 0.0
19580 0 0.0
19590 0 0.0
19600 0 0.0
19610 0 0.0
19620 0 0.0
19630 0 0.0
19640 0 0.0
19650 0 0.0
19660 0 0.0
19670 0 0.0
19680 0 0.0
19690 0 0.0
19700 0 0.0
19710 0 0.0
19720 0 0.0
19730 0 0.0
19740 0 0.0
19750 0 0.0
19760 0 0.0
19770 0 0.0
19780 0 0.0
19790 0 0.0
19800 0 0.0
19810 0 0.0
19820 0 0.0
19830 0 0.0
19840 0 0.0
19850 0 0.0
19860 0 0.0
19870 0 0.0
19880 0 0.0
19890 0 0.0
19900 0 0.0
19910 0 0.0
19920 0 0.0
19930 0 0.0
19940 0 0.0
19950 0 0.0
19960 0 0.0
19970 0 0.0
19980 0 0.0
19990 0 0.0
20000 0 0.0
20010 0 0.0
20020 0 0.0
20030 0 0.0
20040 0 0.0
20050 0 0.0
20060 0 0.0
20070 0 0.0
20080 0 0.0
20090 0 0.0
20100 0 0.0
20110 0 0.0
20120 0 0.0
20130 0 0.0
20140 0 0.0
20150 0 0.0
20160 0 0.0
20170 0 0.0
20180 0 0.0
20190 0 0.0
20200 0 0.0
20210 0 0.0
20220 0 0.0
20230 0 0.0
20240 0 0.0
20250 0 0.0
20260 0 0.0
20270 0 0.0
20280 0 0.0
20290 0 0.0
20300 0 0.0
20310 0 0.0
20320 0 0.0
20330 0 0.0
20340 0 0.0
20350 0 0.0
20360 0 0.0
20370 0 0.0
20380 0 0.0
20390 0 0.0
20400 0 0.0
20410 0 0.0
20420 0 0.0
20430 0 0.0
20440 0 0.0
20450 0 0.0
20460 0 0.0
20470 0 0.0
20480 0 0.0
20490 0 0.0
20500 0 0.0
20510 0 0.0
20520 0 0.0
20530 0 0.0
20540 0 0.0
20550 0 0.0
20560 0 0.0
20570 0 0.0
20580 0 0.0
20590 0 0.0
20600 0 0.0
20610 0 0.0
20620 0 0.0
20630 0 0.0
20640 0 0.0
20650 0 0.0
20660 0 0.0
20670 0 0.0
20680 0 0.0
20690 0 0.0
20700 0 0.0
20710 0 0.0
20720 0 0.0
20730 0 0.0
20740 0 0.0
20750 0 0.0
20760 0 0.0
20770 0 0.0
20780 0 0.0
20790 0 0.0
20800 0 0.0
20810 0 0.0
20820 0 0.0
20830 0 0.0
20840 0 0.0
20850 0 0.0
20860 0 0.0
20870 0 0.0
20880 0 0.0
20890 0 0.0
20900 0 0.0
20910 0 0.0
20920 0 0.0
20930 0 0.0
20940 0 0.0
20950 0 0.0
20960 0 0.0
20970 0 0.0
20980 0 0.0
20990 0 0.0
21000 0 0.0
21010 0 0.0
21020 0 0.0
21030 0 0.0
21040 0 0.0
21050 0 0.0
21060 0 0.0
21070 0 0.0
21080 0 0.0
21090 0 0.0
21100 0 0.0
21110 0 0.0
21120 0 0.0
21130 0 0.0
21140 0 0.0
21150 0 0.0
21160 0 0.0
21170 0 0.0
21180 0 0.0
21190 0 0.0
21200 0 0.0
21210 0 0.0
21220 0 0.0
21230 0 0.0
21240 0 0.0
21250 0 0.0
21260 0 0.0
21270 0 0.0
21280 0 0.0
21290 0 0.0
21300 0 0.0
21310 0 0.0
21320 0 0.0
21330 0 0.0
21340 0 0.0
21350 0 0.0
21360 0 0.0
21370 0 0.0
21380 0 0.0
21390 0 0.0
21400 0 0.0
21410 0 0.0
21420 0 0.0
21430 0 0.0
21440 0 0.0
21450 0 0.0
21460 0 0.0
21470 0 0.0
21480 0 0.0
21490 0 0.0
21500 0 0.0
21510 0 0.0
21520 0 0.0
21530 0 0.0
21540 0 0.0
21550 0 0.0
21560 0 0.0
21570 0 0.0
21580 0 0.0
21590 0 0.0
21600 0 0.0
21610 0 0.0
21620 0 0.0
21630 0 0.0
21640 0 0.0
21650 0 0.0
21660 0 0.0
21670 0 0.0
21680 0 0.0
21690 0 0.0
21700 0 0.0
21710 0 0.0
21720 0 0.0
21730 0 0.0
21740 0 0.0
21750 0 0.0
21760 0 0.0
21770 0 0.0
21780 0 0.0
21790 0 0.0
21800 0 0.0
21810 0 0.0
21820 0 0.0
21830 0 0.0
21840 0 0.0
21850 0 0.0
21860 0 0.0
21870 0 0.0
21880 0 0.0
21890 0 0.0
21900 0 0.0
21910 0 0.0
21920 0 0.0
21930 0 0.0
21940 0 0.0
21950 0 0.0
21960 0 0.0
21970 0 0.0
21980 0 0.0
21990 0 0.0
22000 0 0.0
22010 0 0.0
22020 0 0.0
22030 0 0.0
22040 0 0.0
22050 0 0.0
22060 0 0.0
22070 0 0.0
22080 0 0.0
22090 0 0.0
22100 0 0.0
22110 0 0.0
22120 0 0.0
22130 0 0.0
22140 0 0.0
22150 0 0.0
22160 0 0.0
22170 0 0.0
22180 0 0.0
22190 0 0.0
22200 0 0.0
22210 0 0.0
22220 0 0.0
22230 0 0.0
22240 0 0.0
22250 0 0.0
22260 0 0.0
22270 0 0.0
22280 0 0.0
22290 0 0.0
22300 0 0.0
22310 0 0.0
22320 0 0.0
22330 0 0.0
22340 0 0.0
22350 0 0.0
22360 0 0.0
22370 0 0.0
22380 0 0.0
22390 0 0.0
22400 0 0.0
22410 0 0.0
22420 0 0.0
22430 0 0.0
22440 0 0.0
22450 0 0.0
22460 0 0.0
22470 0 0.0
22480 0 0.0
22490 0 0.0
22500 0 0.0
22510 0 0.0
22520 0 0.0
22530 0 0.0
22540 0 0.0
22550 0 0.0
22560 0 0.0
22570 0 0.0
22580 0 0.0
22590 0 0.0
22600 0 0.0
22610 0 0.0
22620 0 0.0
22630 0 0.0
22640 0 0.0
22650 0 0.0
22660 0 0.0
22670 0 0.0
22680 0 0.0
22690 0 0.0
22700 0 0.0
22710 0 0.0
22720 0 0.0
22730 0 0.0
22740 0 0.0
22750 0 0.0
22760 0 0.0
22770 0 0.0
22780 0 0.0
22790 0 0.0
22800 0 0.0
22810 0 0.0
22820 0 0.0
22830 0 0.0
22840 0 0.0
22850 0 0.0
22860 0 0.0
22870 0 0.0
22880 0 0.0
22890 0 0.0
22900 0 0.0
22910 0 0.0
22920 0 0.0
22930 0 0.0
22940 0 0.0
22950 0 0.0
22960 0 0.0
22970 0 0.0
22980 0 0.0
22990 0 0.0
23000 0 0.0
23010 0 0.0
23020 0 0.0
23030 0 0.0
23040 0 0.0
23050 0 0.0
23060 0 0.0
23070 0 0.0
23080 0 0.0
23090 0 0.0
23100 0 0.0
23110 0 0.0
23120 0 0.0
23130 0 0.0
23140 0 0.0
23150 0 0.0
23160 0 0.0
23170 0 0.0
23180 0 0.0
23190 0 0.0
23200 0 0.0
23210 0 0.0
23220 0 0.0
23230 0 0.0
23240 0 0.0
23250 0 0.0
23260 0 0.0
23270 0 0.0
23280 0 0.0
23290 0 0.0
23300 0 0.0
23310 0 0.0
23320 0 0.0
23330 0 0.0
23340 0 0.0
23350 0 0.0
23360 0 0.0
23370 0 0.0
23380 0 0.0
23390 0 0.0
23400 0 0.0
23410 0 0.0
23420 0 0.0
23430 0 0.0
23440 0 0.0
23450 0 0.0
23460 0 0.0
23470 0 0.0
23480 0 0.0
23490 0 0.0
23500 0 0.0
23510 0 0.0
23520 0 0.0
23530 0 0.0
23540 0 0.0
23550 0 0.0
23560 0 0.0
23570 0 0.0
23580 0 0.0
23590 0 0.0
23600 0 0.0
23610 0 0.0
23620 0 0.0
23630 0 0.0
23640 0 0.0
23650 0 0.0
23660 0 0.0
23670 0 0.0
23680 0 0.0
23690 0 0.0
23700 0 0.0
23710 0 0.0
23720 0 0.0
23730 0 0.0
23740 0 0.0
23750 0 0.0
23760 0 0.0
23770 0 0.0
23780 0 0.0
23790 0 0.0
23800 0 0.0
23810 0 0.0
23820 0 0.0
23830 0 0.0
23840 0 0.0
23850 0 0.0
23860 0 0.0
23870 0 0.0
23880 0 0.0
23890 0 0.0
23900 0 0.0
23910 0 0.0
23920 0 0.0
23930 0 0.0
23940 0 0.0
23950 0 0.0
23960 0 0.0
23970 0 0.0
23980 0 0.0
23990 0 0.0
24000 0 0.0
24010 0 0.0
24020 0 0.0
24030 0 0.0
24040 0 0.0
24050 0 0.0
24060 0 0.0
24070 0 0.0
24080 0 0.0
24090 0 0.0
24100 0 0.0
24110 0 0.0
24120 0 0.0
24130 0 0.0
24140 0 0.0
24150 0 0.0
24160 0 0.0
24170 0 0.0
24180 0 0.0
24190 0 0.0
24200 0 0.0
24210 0 0.0
24220 0 0.0
24230 0 0.0
24240 0 0.0
24250 0 0.0
24260 0 0.0
24270 0 0.0
24280 0 0.0
24290 0 0.0
24300 0 0.0
24310 0 0.0
24320 0 0.0
24330 0 0.0
24340 0 0.0
24350 0 0.0
24360 0 0.0
24370 0 0.0
24380 0 0.0
24390 0 0.0
24400 0 0.0
24410 0 0.0
24420 0 0.0
24430 0 0.0
24440 0 0.0
24450 0 0.0
24460 0 0.0
24470 0 0.0
24480 0 0.0
24490 0 0.0
24500 0 0.0
24510 0 0.0
24520 0 0.0
24530 0 0.0
24540 0 0.0
24550 0 0.0
24560 0 0.0
24570 0 0.0
24580 0 0.0
24590 0 0.0
24600 0 0.0
24610 0 0.0
24620 0 0.0
24630 0 0.0
24640 0 0.0
24650 0 0.0
24660 0 0.0
24670 0 0.0
24680 0 0.0
24690 0 0.0
24700 0 0.0
24710 0 0.0
24720 0 0.0
24730 0 0.0
24740 0 0.0
24750 0 0.0
24760 0 0.0
24770 0 0.0
24780 0 0.0
24790 0 0.0
24800 0 0.0
24810 0 0.0
24820 0 0.0
24830 0 0.0
24840 0 0.0
24850 0 0.0
24860 0 0.0
24870 0 0.0
24880 0 0.0
24890 0 0.0
24900 0 0.0
24910 0 0.0
24920 0 0.0
24930 0 0.0
24940 0 0.0
24950 0 0.0
24960 0 0.0
24970 0 0.0
24980 0 0.0
24990 0 0.0
25000 0 0.0
25010 0 0.0
25020 0 0.0
25030 0 0.0
25040 0 0.0
25050 0 0.0
25060 0 0.0
25070 0 0.0
25080 0 0.0
25090 0 0.0
25100 0 0.0
25110 0 0.0
25120 0 0.0
25130 0 0.0
25140 0 0.0
25150 0 0.0
25160 0 0.0
25170 0 0.0
25180 0 0.0
25190 0 0.0
25200 0 0.0
25210 0 0.0
25220 0 0.0
25230 0 0.0
25240 0 0.0
25250 0 0.0
25260 0 0.0
25270 0 0.0
25280 0 0.0
25290 0 0.0
25300 0 0.0
25310 0 0.0
25320 0 0.0
25330 0 0.0
25340 0 0.0
25350 0 0.0
25360 0 0.0
25370 0 0.0
25380 0 0.0
25390 0 0.0
25400 0 0.0
25410 0 0.0
25420 0 0.0
25430 0 0.0
25440 0 0.0
25450 0 0.0
25460 0 0.0
25470 0 0.0
25480 0 0.0
25490 0 0.0
25500 0 0.0
25510 0 0.0
25520 0 0.0
25530 0 0.0
25540 0 0.0
25550 0 0.0
25560 0 0.0
25570 0 0.0
25580 0 0.0
25590 0 0.0
25600 0 0.0
25610 0 0.0
25620 0 0.0
25630 0 0.0
25640 0 0.0
25650 0 0.0
25660 0 0.0
25670 0 0.0
25680 0 0.0
25690 0 0.0
25700 0 0.0
25710 0 0.0
25720 0 0.0
25730 0 0.0
25740 0 0.0
25750 0 0.0
25760 0 0.0
25770 0 0.0
25780 0 0.0
25790 0 0.0
25800 0 0.0
25810 0 0.0
25820 0 0.0
25830 0 0.0
25840 0 0.0
25850 0 0.0
25860 0 0.0
25870 0 0.0
25880 0 0.0
25890 0 0.0
25900 0 0.0
25910 0 0.0
25920 0 0.0
25930 0 0.0
25940 0 0.0
25950 0 0.0
25960 0 0.0
25970 0 0.0
25980 0 0.0
25990 0 0.0
26000 0 0.0
26010 0 0.0
26020 0 0.0
26030 0 0.0
26040 0 0.0
26050 0 0.0
26060 0 0.0
26070 0 0.0
26080 0 0.0
26090 0 0.0
26100 0 0.0
26110 0 0.0
26120 0 0.0
26130 0 0.0
26140 0 0.0
26150 0 0.0
26160 0 0.0
26170 0 0.0
26180 0 0.0
26190 0 0.0
26200 0 0.0
26210 0 0.0
26220 0 0.0
26230 0 0.0
26240 0 0.0
26250 0 0.0
26260 0 0.0
26270 0 0.0
26280 0 0.0
26290 0 0.0
26300 0 0.0
26310 0 0.0
26320 0 0.0
26330 0 0.0
26340 0 0.0
26350 0 0.0
26360 0 0.0
26370 0 0.0
26380 0 0.0
26390 0 0.0
26400 0 0.0
26410 0 0.0
26420 0 0.0
26430 0 0.0
26440 0 0.0
26450 0 0.0
26460 0 0.0
26470 0 0.0
26480 0 0.0
26490 0 0.0
26500 0 0.0
26510 0 0.0
26520 0 0.0
26530 0 0.0
26540 0 0.0
26550 0 0.0
26560 0 0.0
26570 0 0.0
26580 0 0.0
26590 0 0.0
26600 0 0.0
26610 0 0.0
26620 0 0.0
26630 0 0.0
26640 0 0.0
26650 0 0.0
26660 0 0.0
26670 0 0.0
26680 0 0.0
26690 0 0.0
26700 0 0.0
26710 0 0.0
26720 0 0.0
26730 0 0.0
26740 0 0.0
26750 0 0.0
26760 0 0.0
26770 0 0.0
26780 0 0.0
26790 0 0.0
26800 0 0.0
26810 0 0.0
26820 0 0.0
26830 0 0.0
26840 0 0.0
26850 0 0.0
26860 0 0.0
26870 0 0.0
26880 0 0.0
26890 0 0.0
26900 0 0.0
26910 0 0.0
26920 0 0.0
26930 0 0.0
26940 0 0.0
26950 0 0.0
26960 0 0.0
26970 0 0.0
26980 0 0.0
26990 0 0.0
27000 0 0.0
27010 0 0.0
27020 0 0.0
27030 0 0.0
27040 0 0.0
27050 0 0.0
27060 0 0.0
27070 0 0.0
27080 0 0.0
27090 0 0.0
27100 0 0.0
27110 0 0.0
27120 0 0.0
27130 0 0.0
27140 0 0.0
27150 0 0.0
27160 0 0.0
27170 0 0.0
27180 0 0.0
27190 0 0.0
27200 0 0.0
27210 0 0.0
27220 0 0.0
27230 0 0.0
27240 0 0.0
27250 0 0.0
27260 0 0.0
27270 0 0.0
27280 0 0.0
27290 0 0.0
27300 0 0.0
27310 0 0.0
27320 0 0.0
27330 0 0.0
27340 0 0.0
27350 0 0.0
27360 0 0.0
27370 0 0.0
27380 0 0.0
27390 0 0.0
27400 0 0.0
27410 0 0.0
27420 0 0.0
27430 0 0.0
27440 0 0.0
27450 0 0.0
27460 0 0.0
27470 0 0.0
27480 0 0.0
27490 0 0.0
27500 0 0.0
27510 0 0.0
27520 0 0.0
27530 0 0.0
27540 0 0.0
27550 0 0.0
27560 0 0.0
27570 0 0.0
27580 0 0.0
27590 0 0.0
27600 0 0.0
27610 0 0.0
27620 0 0.0
27630 0 0.0
27640 0 0.0
27650 0 0.0
27660 0 0.0
27670 0 0.0
27680 0 0.0
27690 0 0.0
27700 0 0.0
27710 0 0.0
27720 0 0.0
27730 0 0.0
27740 0 0.0
27750 0 0.0
27760 0 0.0
27770 0 0.0
27780 0 0.0
27790 0 0.0
27800 0 0.0
27810 0 0.0
27820 0 0.0
27830 0 0.0
27840 0 0.0
27850 0 0.0
27860 0 0.0
27870 0 0.0
27880 0 0.0
27890 0 0.0
27900 0 0.0
27910 0 0.0
27920 0 0.0
27930 0 0.0
27940 0 0.0
27950 0 0.0
27960 0 0.0
27970 0 0.0
27980 0 0.0
27990 0 0.0
28000 0 0.0
28010 0 0.0
28020 0 0.0
28030 0 0.0
28040 0 0.0
28050 0 0.0
28060 0 0.0
28070 0 0.0
28080 0 0.0
28090 0 0.0
28100 0 0.0
28110 0 0.0
28120 0 0.0
28130 0 0.0
28140 0 0.0
28150 0 0.0
28160 0 0.0
28170 0 0.0
28180 0 0.0
28190 0 0.0
28200 0 0.0
28210 0 0.0
28220 0 0.0
28230 0 0.0
28240 0 0.0
28250 0 0.0
28260 0 0.0
28270 0 0.0
28280 0 0.0
28290 0 0.0
28300 0 0.0
28310 0 0.0
28320 0 0.0
28330 0 0.0
28340 0 0.0
28350 0 0.0
28360 0 0.0
28370 0 0.0
28380 0 0.0
28390 0 0.0
28400 0 0.0
28410 0 0.0
28420 0 0.0
28430 0 0.0
28440 0 0.0
28450 0 0.0
28460 0 0.0
28470 0 0.0
28480 0 0.0
28490 0 0.0
28500 0 0.0
28510 0 0.0
28520 0 0.0
28530 0 0.0
28540 0 0.0
28550 0 0.0
28560 0 0.0
28570 0 0.0
28580 0 0.0
28590 0 0.0
28600 0 0.0
28610 0 0.0
28620 0 0.0
28630 0 0.0
28640 0 0.0
28650 0 0.0
28660 0 0.0
28670 0 0.0
28680 0 0.0
28690 0 0.0
28700 0 0.0
28710 0 0.0
28720 0 0.0
28730 0 0.0
28740 0 0.0
28750 0 0.0
28760 0 0.0
28770 0 0.0
28780 0 0.0
28790 0 0.0
28800 0 0.0
28810 0 0.0
28820 0 0.0
28830 0 0.0
28840 0 0.0
28850 0 0.0
28860 0 0.0
28870 0 0.0
28880 0 0.0
28890 0 0.0
28900 0 0.0
28910 0 0.0
28920 0 0.0
28930 0 0.0
28940 0 0.0
28950 0 0.0
28960 0 0.0
28970 0 0.0
28980 0 0.0
28990 0 0.0
29000 0 0.0
29010 0 0.0
29020 0 0.0
29030 0 0.0
29040 0 0.0
29050 0 0.0
29060 0 0.0
29070 0 0.0
29080 0 0.0
29090 0 0.0
29100 0 0.0
29110 0 0.0
29120 0 0.0
29130 0 0.0
29140 0 0.0
29150 0 0.0
29160 0 0.0
29170 0 0.0
29180 0 0.0
29190 0 0.0
29200 0 0.0
29210 0 0.0
29220 0 0.0
29230 0 0.0
29240 0 0.0
29250 0 0.0
29260 0 0.0
29270 0 0.0
29280 0 0.0
29290 0 0.0
29300 0 0.0
29310 0 0.0
29320 0 0.0
29330 0 0.0
29340 0 0.0
29350 0 0.0
29360 0 0.0
29370 0 0.0
29380 0 0.0
29390 0 0.0
29400 0 0.0
29410 0 0.0
29420 0 0.0
29430 0 0.0
29440 0 0.0
29450 0 0.0
29460 0 0.0
29470 0 0.0
29480 0 0.0
29490 0 0.0
29500 0 0.0
29510 0 0.0
29520 0 0.0
29530 0 0.0
29540 0 0.0
29550 0 0.0
29560 0 0.0
29570 0 0.0
29580 0 0.0
29590 0 0.0
29600 0 0.0
29610 0 0.0
29620 0 0.0
29630 0 0.0
29640 0 0.0
29650 0 0.0
29660 0 0.0
29670 0 0.0
29680 0 0.0
29690 0 0.0
29700 0 0.0
29710 0 0.0
29720 0 0.0
29730 0 0.0
29740 0 0.0
29750 0 0.0
29760 0 0.0
29770 0 0.0
29780 0 0.0
29790 0 0.0
29800 0 0.0
29810 0 0.0
29820 0 0.0
29830 0 0.0
29840 0 0.0
29850 0 0.0
29860 0 0.0
29870 0 0.0
29880 0 0.0
29890 0 0.0
29900 0 0.0
29910 0 0.0
29920 0 0.0
29930 0 0.0
29940 0 0.0
29950 0 0.0
29960 0 0.0
29970 0 0.0
29980 0 0.0
29990 0 0.0
30000 0 0.0
30010 0 0.0
30020 0 0.0
30030 0 0.0
30040 0 0.0
30050 0 0.0
30060 0 0.0
30070 0 0.0
30080 0 0.0
30090 0 0.0
30100 0 0.0
30110 0 0.0
30120 0 0.0
30130 0 0.0
30140 0 0.0
30150 0 0.0
30160 0 0.0
30170 0 0.0
30180 0 0.0
30190 0 0.0
30200 0 0.0
30210 0 0.0
30220 0 0.0
30230 0 0.0
30240 0 0.0
30250 0 0.0
30260 0 0.0
30270 0 0.0
30280 0 0.0
30290 0 0.0
30300 0 0.0
30310 0 0.0
30320 0 0.0
30330 0 0.0
30340 0 0.0
30350 0 0.0
30360 0 0.0
30370 0 0.0
30380 0 0.0
30390 0 0.0
30400 0 0.0
30410 0 0.0
30420 0 0.0
30430 0 0.0
30440 0 0.0
30450 0 0.0
30460 0 0.0
30470 0 0.0
30480 0 0.0
30490 0 0.0
30500 0 0.0
30510 0 0.0
30520 0 0.0
30530 0 0.0
30540 0 0.0
30550 0 0.0
30560 0 0.0
30570 0 0.0
30580 0 0.0
30590 0 0.0
30600 0 0.0
30610 0 0.0
30620 0 0.0
30630 0 0.0
30640 0 0.0
30650 0 0.0
30660 0 0.0
30670 0 0.0
30680 0 0.0
30690 0 0.0
30700 0 0.0
30710 0 0.0
30720 0 0.0
30730 0 0.0
30740 0 0.0
30750 0 0.0
30760 0 0.0
30770 0 0.0
30780 0 0.0
30790 0 0.0
30800 0 0.0
30810 0 0.0
30820 0 0.0
30830 0 0.0
30840 0 0.0
30850 0 0.0
30860 0 0.0
30870 0 0.0
30880 0 0.0
30890 0 0.0
30900 0 0.0
30910 0 0.0
30920 0 0.0
30930 0 0.0
30940 0 0.0
30950 0 0.0
30960 0 0.0
30970 0 0.0
30980 0 0.0
30990 0 0.0
31000 0 0.0
31010 0 0.0
31020 0 0.0
31030 0 0.0
31040 0 0.0
31050 0 0.0
31060 0 0.0
31070 0 0.0
31080 0 0.0
31090 0 0.0
31100 0 0.0
31110 0 0.0
31120 0 0.0
31130 0 0.0
31140 0 0.0
31150 0 0.0
31160 0 0.0
31170 0 0.0
31180 0 0.0
31190 0 0.0
31200 0 0.0
31210 0 0.0
31220 0 0.0
31230 0 0.0
31240 0 0.0
31250 0 0.0
31260 0 0.0
31270 0 0.0
31280 0 0.0
31290 0 0.0
31300 0 0.0
31310 0 0.0
31320 0 0.0
31330 0 0.0
31340 0 0.0
31350 0 0.0
31360 0 0.0
31370 0 0.0
31380 0 0.0
31390 0 0.0
31400 0 0.0
31410 0 0.0
31420 0 0.0
31430 0 0.0
31440 0 0.0
31450 0 0.0
31460 0 0.0
31470 0 0.0
31480 0 0.0
31490 0 0.0
31500 0 0.0
31510 0 0.0
31520 0 0.0
31530 0 0.0
31540 0 0.0
31550 0 0.0
31560 0 0.0
31570 0 0.0
31580 0 0.0
31590 0 0.0
31600 0 0.0
31610 0 0.0
31620 0 0.0
31630 0 0.0
31640 0 0.0
31650 0 0.0
31660 0 0.0
31670 0 0.0
31680 0 0.0
31690 0 0.0
31700 0 0.0
31710 0 0.0
31720 0 0.0
31730 0 0.0
31740 0 0.0
31750 0 0.0
31760 0 0.0
31770 0 0.0
31780 0 0.0
31790 0 0.0
31800 0 0.0
31810 0 0.0
31820 0 0.0
31830 0 0.0
31840 0 0.0
31850 0 0.0
31860 0 0.0
31870 0 0.0
31880 0 0.0
31890 0 0.0
31900 0 0.0
31910 0 0.0
31920 0 0.0
31930 0 0.0
31940 0 0.0
31950 0 0.0
31960 0 0.0
31970 0 0.0
31980 0 0.0
31990 0 0.0
32000 0 0.0
32010 0 0.0
32020 0 0.0
32030 0 0.0
32040 0 0.0
32050 0 0.0
32060 0 0.0
32070 0 0.0
32080 0 0.0
32090 0 0.0
32100 0 0.0
32110 0 0.0
32120 0 0.0
32130 0 0.0
32140 0 0.0
32150 0 0.0
32160 0 0.0
32170 0 0.0
32180 0 0.0
32190 0 0.0
32200 0 0.0
32210 0 0.0
32220 0 0.0
32230 0 0.0
32240 0 0.0
32250 0 0.0
32260 0 0.0
32270 0 0.0
32280 0 0.0
32290 0 0.0
32300 0 0.0
32310 0 0.0
32320 0 0.0
32330 0 0.0
32340 0 0.0
32350 0 0.0
32360 0 0.0
32370 0 0.0
32380 0 0.0
32390 0 0.0
32400 0 0.0
32410 0 0.0
32420 0 0.0
32430 0 0.0
32440 0 0.0
32450 0 0.0
32460 0 0.0
32470 0 0.0
32480 0 0.0
32490 0 0.0
32500 0 0.0
32510 0 0.0
32520 0 0.0
32530 0 0.0
32540 0 0.0
32550 0 0.0
32560 0 0.0
32570 0 0.0
32580 0 0.0
32590 0 0.0
32600 0 0.0
32610 0 0.0
32620 0 0.0
32630 0 0.0
32640 0 0.0
32650 0 0.0
32660 0 0.0
32670 0 0.0
32680 0 0.0
32690 0 0.0
32700 0 0.0
32710 0 0.0
32720 0 0.0
32730 0 0.0
32740 0 0.0
32750 0 0.0
32760 0 0.0
32770 0 0.0
32780 0 0.0
32790 0 0.0
32800 0 0.0
32810 0 0.0
32820 0 0.0
32830 0 0.0
32840 0 0.0
32850 0 0.0
32860 0 0.0
32870 0 0.0
32880 0 0.0
32890 0 0.0
32900 0 0.0
32910 0 0.0
32920 0 0.0
32930 0 0.0
32940 0 0.0
32950 0 0.0
32960 0 0.0
32970 0 0.0
32980 0 0.0
32990 0 0.0
33000 0 0.0
33010 0 0.0
33020 0 0.0
33030 0 0.0
33040 0 0.0
33050 0 0.0
33060 0 0.0
33070 0 0.0
33080 0 0.0
33090 0 0.0
33100 0 0.0
33110 0 0.0
33120 0 0.0
33130 0 0.0
33140 0 0.0
33150 0 0.0
33160 0 0.0
33170 0 0.0
33180 0 0.0
33190 0 0.0
33200 0 0.0
33210 0 0.0
33220 0 0.0
33230 0 0.0
33240 0 0.0
33250 0 0.0
33260 0 0.0
33270 0 0.0
33280 0 0.0
33290 0 0.0
33300 0 0.0
33310 0 0.0
33320 0 0.0
33330 0 0.0
33340 0 0.0
33350 0 0.0
33360 0 0.0
33370 0 0.0
33380 0 0.0
33390 0 0.0
33400 0 0.0
33410 0 0.0
33420 0 0.0
33430 0 0.0
33440 0 0.0
33450 0 0.0
33460 0 0.0
33470 0 0.0
33480 0 0.0
33490 0 0.0
33500 0 0.0
33510 0 0.0
33520 0 0.0
33530 0 0.0
33540 0 0.0
33550 0 0.0
33560 0 0.0
33570 0 0.0
33580 0 0.0
33590 0 0.0
33600 0 0.0
33610 0 0.0
33620 0 0.0
33630 0 0.0
33640 0 0.0
33650 0 0.0
33660 0 0.0
33670 0 0.0
33680 0 0.0
33690 0 0.0
33700 0 0.0
33710 0 0.0
33720 0 0.0
33730 0 0.0
33740 0 0.0
33750 0 0.0
33760 0 0.0
33770 0 0.0
33780 0 0.0
33790 0 0.0
33800 0 0.0
33810 0 0.0
33820 0 0.0
33830 0 0.0
33840 0 0.0
33850 0 0.0
33860 0 0.0
33870 0 0.0
33880 0 0.0
33890 0 0.0
33900 0 0.0
33910 0 0.0
33920 0 0.0
33930 0 0.0
33940 0 0.0
33950 0 0.0
33960 0 0.0
33970 0 0.0
33980 0 0.0
33990 0 0.0
34000 0 0.0
34010 0 0.0
34020 0 0.0
34030 0 0.0
34040 0 0.0
34050 0 0.0
34060 0 0.0
34070 0 0.0
34080 0 0.0
34090 0 0.0
34100 0 0.0
34110 0 0.0
34120 0 0.0
34130 0 0.0
34140 0 0.0
34150 0 0.0
34160 0 0.0
34170 0 0.0
34180 0 0.0
34190 0 0.0
34200 0 0.0
34210 0 0.0
34220 0 0.0
34230 0 0.0
34240 0 0.0
34250 0 0.0
34260 0 0.0
34270 0 0.0
34280 0 0.0
34290 0 0.0
34300 0 0.0
34310 0 0.0
34320 0 0.0
34330 0 0.0
34340 0 0.0
34350 0 0.0
34360 0 0.0
34370 0 0.0
34380 0 0.0
34390 0 0.0
34400 0 0.0
34410 0 0.0
34420 0 0.0
34430 0 0.0
34440 0 0.0
34450 0 0.0
34460 0 0.0
34470 0 0.0
34480 0 0.0
34490 0 0.0
34500 0 0.0
34510 0 0.0
34520 0 0.0
34530 0 0.0
34540 0 0.0
34550 0 0.0
34560 0 0.0
34570 0 0.0
34580 0 0.0
34590 0 0.0
34600 0 0.0
34610 0 0.0
34620 0 0.0
34630 0 0.0
34640 0 0.0
34650 0 0.0
34660 0 0.0
34670 0 0.0
34680 0 0.0
34690 0 0.0
34700 0 0.0
34710 0 0.0
34720 0 0.0
34730 0 0.0
34740 0 0.0
34750 0 0.0
34760 0 0.0
34770 0 0.0
34780 0 0.0
34790 0 0.0
34800 0 0.0
};
\end{axis}
\begin{axis}[
  scaled ticks=false,
  axis y line*=left,
  ymax = 40,
  ymin = 0,
  xmax = 215,
  xmin = -10,  
  width=0.9\linewidth ,
  xlabel=Elapsed time (minutes),
  ylabel=Number of simulations,
  legend style={cells={anchor=west}, at={(0.02,0.98)}, anchor=north west, draw = none, fill = none}
  ]

\addplot[mark=none, draw=black, line width=0.5pt] table [x expr=(\thisrow{time}/60), y expr=(\thisrow{nb_simu_running})]{time nb_simu_running avg_time_simu_running
0 0 0.0
10 0 0.0
20 11 107.636363636
30 11 107.636363636
40 11 107.636363636
50 11 107.636363636
60 14 101.571428571
70 14 101.571428571
80 14 101.571428571
90 14 101.571428571
100 14 101.571428571
110 13 102.230769231
120 11 102.545454545
130 5 104.0
140 2 90.5
150 5 103.0
160 5 103.0
170 5 103.0
180 6 100.166666667
190 6 100.166666667
200 6 100.166666667
210 7 100.571428571
220 7 100.571428571
230 7 100.571428571
240 6 102.833333333
250 5 103.0
260 11 99.3636363636
270 10 97.3
280 10 97.3
290 10 97.3
300 13 98.3076923077
310 13 98.3076923077
320 14 98.0
330 14 98.0
340 11 100.545454545
350 14 102.142857143
360 12 102.166666667
370 11 101.636363636
380 14 102.5
390 13 103.076923077
400 15 100.8
410 14 101.142857143
420 14 101.714285714
430 16 101.6875
440 14 102.0
450 15 100.133333333
460 13 99.6153846154
470 14 99.5714285714
480 16 99.75
490 14 97.5
500 12 98.0
510 14 96.9285714286
520 13 96.0769230769
530 13 96.0769230769
540 13 96.3076923077
550 11 97.0
560 13 97.3846153846
570 13 97.3846153846
580 11 98.9090909091
590 10 98.8
600 10 100.1
610 12 101.166666667
620 12 101.916666667
630 12 101.916666667
640 12 103.25
650 11 104.0
660 13 105.153846154
670 12 105.25
680 12 106.583333333
690 13 107.0
700 14 105.571428571
710 14 105.571428571
720 12 104.833333333
730 15 104.066666667
740 15 104.933333333
750 14 103.714285714
760 15 102.933333333
770 17 100.0
780 16 100.25
790 16 99.25
800 13 98.5384615385
810 15 98.3333333333
820 16 96.875
830 15 96.9333333333
840 17 97.1176470588
850 17 96.4117647059
860 17 98.2352941176
870 17 97.8235294118
880 17 97.1764705882
890 16 97.5
900 17 97.9411764706
910 15 98.3333333333
920 15 98.2
930 16 99.0625
940 15 102.866666667
950 16 101.8125
960 16 103.8125
970 16 103.5625
980 16 103.5625
990 16 103.5625
1000 16 105.125
1010 15 105.266666667
1020 16 103.8125
1030 16 103.8125
1040 16 104.125
1050 16 104.125
1060 15 101.333333333
1070 15 100.866666667
1080 15 100.866666667
1090 15 100.866666667
1100 14 102.428571429
1110 16 101.625
1120 15 100.266666667
1130 15 100.266666667
1140 15 101.533333333
1150 15 103.666666667
1160 15 104.666666667
1170 13 104.461538462
1180 15 102.266666667
1190 15 102.266666667
1200 13 101.846153846
1210 15 101.066666667
1220 16 102.9375
1230 18 104.444444444
1240 16 104.9375
1250 19 104.473684211
1260 15 102.333333333
1270 14 104.0
1280 17 104.058823529
1290 17 105.470588235
1300 15 107.933333333
1310 16 106.6875
1320 17 105.941176471
1330 17 105.235294118
1340 17 104.058823529
1350 18 103.0
1360 18 102.055555556
1370 19 101.894736842
1380 17 100.647058824
1390 17 100.647058824
1400 17 99.1176470588
1410 16 98.1875
1420 17 99.0
1430 17 99.1764705882
1440 17 99.1764705882
1450 14 99.0
1460 19 100.263157895
1470 15 100.6
1480 17 100.352941176
1490 15 101.066666667
1500 15 100.2
1510 16 101.0
1520 16 101.625
1530 17 101.470588235
1540 18 100.888888889
1550 18 102.388888889
1560 14 101.928571429
1570 16 101.5625
1580 18 100.277777778
1590 16 101.3125
1600 18 101.555555556
1610 19 101.789473684
1620 18 101.111111111
1630 18 101.277777778
1640 18 100.777777778
1650 19 100.789473684
1660 17 102.235294118
1670 19 101.894736842
1680 19 101.052631579
1690 19 101.052631579
1700 19 100.368421053
1710 20 100.0
1720 20 99.7
1730 20 100.05
1740 20 100.25
1750 20 99.95
1760 24 100.875
1770 20 100.85
1780 20 100.8
1790 19 101.368421053
1800 20 101.8
1810 20 102.75
1820 22 102.954545455
1830 21 102.857142857
1840 18 102.833333333
1850 21 102.571428571
1860 25 104.64
1870 24 103.416666667
1880 21 103.047619048
1890 22 103.954545455
1900 24 103.458333333
1910 22 103.090909091
1920 24 102.583333333
1930 23 102.695652174
1940 23 103.565217391
1950 21 103.476190476
1960 24 105.0
1970 19 103.684210526
1980 23 102.217391304
1990 23 102.086956522
2000 22 102.545454545
2010 22 102.772727273
2020 22 102.363636364
2030 24 102.833333333
2040 22 102.0
2050 17 102.647058824
2060 19 101.105263158
2070 19 100.947368421
2080 23 100.304347826
2090 22 98.6363636364
2100 22 97.5454545455
2110 21 97.7142857143
2120 23 98.0434782609
2130 22 98.0909090909
2140 23 98.5652173913
2150 21 99.5238095238
2160 22 100.045454545
2170 20 101.3
2180 20 101.3
2190 21 103.095238095
2200 21 103.095238095
2210 21 103.619047619
2220 20 103.95
2230 21 103.666666667
2240 21 103.666666667
2250 16 104.75
2260 18 103.388888889
2270 20 101.3
2280 24 102.041666667
2290 20 100.6
2300 21 98.8095238095
2310 19 97.8947368421
2320 21 98.0
2330 25 99.28
2340 25 99.24
2350 24 101.541666667
2360 23 101.52173913
2370 24 102.166666667
2380 21 102.238095238
2390 25 101.08
2400 23 100.347826087
2410 23 100.782608696
2420 24 101.708333333
2430 23 100.347826087
2440 23 100.347826087
2450 22 100.454545455
2460 20 100.35
2470 22 99.8636363636
2480 21 99.9523809524
2490 22 102.0
2500 21 102.333333333
2510 21 102.333333333
2520 23 101.956521739
2530 20 101.55
2540 23 102.173913043
2550 19 103.0
2560 23 102.347826087
2570 19 103.052631579
2580 23 100.565217391
2590 21 100.19047619
2600 23 100.173913043
2610 20 98.6
2620 21 98.380952381
2630 19 97.3684210526
2640 17 96.9411764706
2650 22 96.0454545455
2660 23 96.0
2670 21 98.0476190476
2680 23 98.4782608696
2690 23 98.0869565217
2700 21 97.9047619048
2710 24 99.0
2720 24 99.0
2730 24 99.5416666667
2740 24 99.5416666667
2750 23 101.565217391
2760 24 101.583333333
2770 26 102.230769231
2780 24 102.541666667
2790 29 102.931034483
2800 28 103.107142857
2810 28 103.714285714
2820 28 103.714285714
2830 30 103.966666667
2840 29 104.448275862
2850 26 105.615384615
2860 29 104.482758621
2870 24 105.708333333
2880 31 104.064516129
2890 24 102.75
2900 29 102.448275862
2910 28 102.071428571
2920 30 101.666666667
2930 30 101.6
2940 34 101.411764706
2950 28 100.714285714
2960 30 99.0333333333
2970 30 99.0333333333
2980 30 98.2333333333
2990 31 98.3225806452
3000 30 96.6333333333
3010 29 96.5172413793
3020 30 96.7333333333
3030 29 96.724137931
3040 26 96.6153846154
3050 29 98.9655172414
3060 33 99.1818181818
3070 30 99.4
3080 29 99.3793103448
3090 29 102.655172414
3100 29 102.655172414
3110 32 102.6875
3120 31 102.870967742
3130 32 102.8125
3140 30 104.733333333
3150 29 104.931034483
3160 32 104.78125
3170 32 105.03125
3180 32 105.03125
3190 31 104.129032258
3200 33 104.121212121
3210 30 101.133333333
3220 31 100.806451613
3230 28 100.678571429
3240 32 100.6875
3250 28 101.178571429
3260 29 98.1034482759
3270 33 98.1212121212
3280 27 96.8148148148
3290 31 96.7741935484
3300 29 97.8275862069
3310 26 97.5384615385
3320 27 98.3703703704
3330 27 98.3703703704
3340 28 100.678571429
3350 24 101.0
3360 23 102.217391304
3370 23 102.217391304
3380 24 102.5
3390 23 102.608695652
3400 25 103.96
3410 25 103.96
3420 25 103.96
3430 26 104.230769231
3440 27 103.925925926
3450 24 104.291666667
3460 26 103.730769231
3470 29 104.413793103
3480 28 105.071428571
3490 30 104.366666667
3500 29 104.24137931
3510 27 103.666666667
3520 29 102.931034483
3530 28 103.5
3540 27 104.851851852
3550 28 104.392857143
3560 29 102.068965517
3570 26 102.653846154
3580 26 100.5
3590 26 100.807692308
3600 28 101.0
3610 30 100.866666667
3620 26 100.538461538
3630 29 100.103448276
3640 27 100.111111111
3650 25 100.0
3660 21 100.238095238
3670 26 100.307692308
3680 19 100.210526316
3690 26 100.692307692
3700 30 101.566666667
3710 26 100.961538462
3720 25 102.16
3730 27 101.333333333
3740 27 101.555555556
3750 26 102.192307692
3760 26 102.192307692
3770 28 104.571428571
3780 25 105.32
3790 26 105.615384615
3800 28 104.75
3810 29 103.275862069
3820 24 103.541666667
3830 28 101.821428571
3840 29 101.689655172
3850 28 101.571428571
3860 30 100.8
3870 28 99.0357142857
3880 29 98.9310344828
3890 25 98.96
3900 30 100.6
3910 30 100.6
3920 29 102.0
3930 30 102.5
3940 30 102.5
3950 31 102.258064516
3960 31 102.258064516
3970 29 102.896551724
3980 34 102.705882353
3990 34 103.235294118
4000 35 103.571428571
4010 32 101.375
4020 32 101.6875
4030 35 102.257142857
4040 34 101.823529412
4050 34 101.823529412
4060 32 102.03125
4070 32 102.03125
4080 31 100.258064516
4090 31 101.838709677
4100 26 102.884615385
4110 30 103.333333333
4120 30 103.333333333
4130 29 103.379310345
4140 31 104.193548387
4150 30 101.4
4160 30 101.133333333
4170 27 102.296296296
4180 28 102.571428571
4190 34 101.852941176
4200 28 101.464285714
4210 29 101.172413793
4220 30 100.033333333
4230 26 101.730769231
4240 34 101.647058824
4250 28 100.964285714
4260 30 101.133333333
4270 28 100.75
4280 29 100.862068966
4290 28 101.892857143
4300 30 101.933333333
4310 28 103.178571429
4320 28 104.0
4330 28 103.035714286
4340 24 103.166666667
4350 25 102.48
4360 27 101.62962963
4370 25 102.16
4380 28 100.642857143
4390 27 102.074074074
4400 23 100.565217391
4410 27 100.555555556
4420 29 100.24137931
4430 28 101.357142857
4440 26 102.615384615
4450 30 101.733333333
4460 31 101.419354839
4470 30 101.966666667
4480 27 102.0
4490 35 101.571428571
4500 28 101.428571429
4510 28 101.428571429
4520 28 99.75
4530 29 99.8965517241
4540 28 99.2142857143
4550 33 100.303030303
4560 31 100.35483871
4570 30 100.5
4580 38 101.105263158
4590 31 101.032258065
4600 25 101.36
4610 30 100.633333333
4620 29 100.068965517
4630 30 102.3
4640 29 102.517241379
4650 25 102.48
4660 25 102.48
4670 28 100.5
4680 33 100.818181818
4690 25 100.16
4700 27 100.111111111
4710 28 100.785714286
4720 30 100.433333333
4730 26 99.3461538462
4740 27 99.7407407407
4750 29 99.0
4760 27 100.0
4770 29 99.2068965517
4780 27 99.7037037037
4790 22 98.5909090909
4800 30 98.4
4810 28 98.4642857143
4820 26 99.3846153846
4830 26 99.3846153846
4840 28 98.2142857143
4850 28 99.7142857143
4860 29 100.689655172
4870 29 100.689655172
4880 33 100.363636364
4890 30 101.233333333
4900 29 101.137931034
4910 29 99.3793103448
4920 28 99.9642857143
4930 28 99.5357142857
4940 29 99.3103448276
4950 29 98.7931034483
4960 27 98.7777777778
4970 29 99.0
4980 28 100.357142857
4990 25 101.6
5000 26 100.846153846
5010 24 101.458333333
5020 28 100.428571429
5030 23 100.565217391
5040 27 98.1851851852
5050 25 98.4
5060 28 98.6785714286
5070 26 98.2692307692
5080 26 98.2307692308
5090 23 97.4347826087
5100 26 97.3846153846
5110 27 98.2592592593
5120 26 101.153846154
5130 26 101.153846154
5140 28 102.25
5150 32 103.40625
5160 27 104.259259259
5170 27 104.259259259
5180 31 104.451612903
5190 26 105.076923077
5200 29 103.586206897
5210 26 104.076923077
5220 25 104.36
5230 27 102.333333333
5240 28 102.392857143
5250 31 102.64516129
5260 32 102.59375
5270 30 101.833333333
5280 33 102.181818182
5290 27 102.407407407
5300 28 102.321428571
5310 27 102.814814815
5320 24 104.0
5330 25 101.76
5340 27 101.666666667
5350 26 101.653846154
5360 25 98.88
5370 25 98.88
5380 24 98.125
5390 23 97.3043478261
5400 24 97.0833333333
5410 22 97.2727272727
5420 23 101.608695652
5430 23 101.608695652
5440 26 101.461538462
5450 25 103.68
5460 22 103.590909091
5470 24 104.833333333
5480 26 104.115384615
5490 26 104.538461538
5500 25 104.8
5510 25 104.36
5520 25 104.36
5530 27 102.444444444
5540 26 102.615384615
5550 28 103.5
5560 30 104.0
5570 30 103.7
5580 31 103.225806452
5590 26 102.538461538
5600 30 103.266666667
5610 31 103.096774194
5620 32 104.0
5630 30 103.6
5640 30 102.7
5650 30 102.7
5660 20 101.75
5670 29 101.689655172
5680 30 100.966666667
5690 29 100.482758621
5700 28 98.9642857143
5710 28 99.8571428571
5720 27 100.074074074
5730 26 100.0
5740 27 100.222222222
5750 29 100.689655172
5760 30 101.166666667
5770 29 100.689655172
5780 28 100.857142857
5790 27 101.777777778
5800 30 101.933333333
5810 29 101.137931034
5820 26 101.576923077
5830 28 101.285714286
5840 28 100.428571429
5850 33 100.909090909
5860 30 101.266666667
5870 27 100.740740741
5880 28 99.9285714286
5890 26 99.5384615385
5900 30 100.433333333
5910 28 99.9285714286
5920 31 100.580645161
5930 34 100.294117647
5940 34 99.4705882353
5950 31 100.096774194
5960 32 98.84375
5970 35 99.0857142857
5980 35 99.3428571429
5990 34 99.8529411765
6000 35 98.9714285714
6010 31 98.935483871
6020 33 98.4545454545
6030 30 98.8666666667
6040 34 98.8529411765
6050 33 99.6666666667
6060 27 99.6296296296
6070 31 98.4838709677
6080 31 97.2903225806
6090 31 97.2903225806
6100 33 98.303030303
6110 32 98.8125
6120 32 98.40625
6130 30 98.2666666667
6140 29 97.9655172414
6150 30 97.9333333333
6160 26 98.4230769231
6170 30 98.6333333333
6180 30 98.5333333333
6190 31 98.7741935484
6200 31 98.6774193548
6210 29 98.9655172414
6220 31 99.2580645161
6230 34 99.8529411765
6240 29 100.827586207
6250 29 100.827586207
6260 33 100.96969697
6270 31 101.290322581
6280 33 99.8787878788
6290 33 99.8787878788
6300 34 99.5
6310 35 99.8
6320 32 98.875
6330 33 99.1212121212
6340 32 100.6875
6350 32 100.6875
6360 25 102.72
6370 30 103.333333333
6380 31 102.258064516
6390 27 103.296296296
6400 29 103.827586207
6410 31 104.258064516
6420 31 103.548387097
6430 33 103.818181818
6440 33 103.575757576
6450 30 102.233333333
6460 32 102.15625
6470 36 102.472222222
6480 31 101.290322581
6490 30 100.4
6500 33 100.515151515
6510 30 100.666666667
6520 31 99.9677419355
6530 32 100.15625
6540 28 101.357142857
6550 28 101.357142857
6560 28 100.607142857
6570 34 99.9117647059
6580 27 99.2592592593
6590 27 100.296296296
6600 27 98.8888888889
6610 26 99.2307692308
6620 26 99.0384615385
6630 28 100.357142857
6640 23 101.695652174
6650 27 101.555555556
6660 26 101.769230769
6670 20 102.65
6680 24 101.75
6690 25 102.0
6700 26 102.538461538
6710 27 102.518518519
6720 28 102.571428571
6730 28 102.571428571
6740 29 102.931034483
6750 20 102.95
6760 29 100.310344828
6770 29 101.206896552
6780 27 101.592592593
6790 25 101.0
6800 27 100.925925926
6810 21 99.2380952381
6820 27 97.962962963
6830 27 97.4074074074
6840 26 98.0384615385
6850 19 99.2631578947
6860 24 98.875
6870 27 98.5185185185
6880 22 97.5454545455
6890 24 97.0833333333
6900 24 98.2083333333
6910 23 98.8695652174
6920 26 98.3461538462
6930 26 98.3461538462
6940 27 99.3703703704
6950 27 101.777777778
6960 27 102.814814815
6970 24 102.458333333
6980 25 102.52
6990 29 102.896551724
7000 32 103.75
7010 25 105.68
7020 30 104.5
7030 30 104.5
7040 29 104.172413793
7050 29 104.310344828
7060 35 104.228571429
7070 29 101.965517241
7080 26 102.769230769
7090 25 103.12
7100 25 102.16
7110 28 101.285714286
7120 21 100.142857143
7130 21 100.142857143
7140 20 100.2
7150 19 100.684210526
7160 18 100.111111111
7170 18 100.111111111
7180 20 99.95
7190 20 99.95
7200 20 98.45
7210 16 98.0
7220 21 96.9523809524
7230 21 96.9523809524
7240 21 96.9523809524
7250 21 96.9523809524
7260 19 99.3157894737
7270 19 99.3157894737
7280 18 101.277777778
7290 22 102.954545455
7300 22 102.636363636
7310 22 105.545454545
7320 23 105.304347826
7330 25 103.84
7340 25 103.84
7350 25 103.84
7360 25 104.32
7370 27 103.814814815
7380 25 103.64
7390 28 103.214285714
7400 27 101.481481481
7410 22 102.954545455
7420 25 103.36
7430 26 101.153846154
7440 26 101.153846154
7450 25 101.76
7460 27 101.962962963
7470 28 100.857142857
7480 28 99.8571428571
7490 29 100.24137931
7500 23 100.826086957
7510 25 100.92
7520 30 101.133333333
7530 28 100.0
7540 28 100.0
7550 28 100.0
7560 26 100.423076923
7570 22 101.136363636
7580 23 100.826086957
7590 24 101.458333333
7600 22 100.772727273
7610 24 104.0
7620 24 104.0
7630 25 104.48
7640 25 104.88
7650 25 104.88
7660 24 105.625
7670 21 106.0
7680 26 104.692307692
7690 23 105.565217391
7700 22 105.0
7710 24 104.5
7720 24 104.5
7730 26 101.461538462
7740 26 100.461538462
7750 27 99.962962963
7760 27 99.962962963
7770 27 100.148148148
7780 28 100.928571429
7790 27 101.296296296
7800 27 101.296296296
7810 28 102.464285714
7820 19 103.526315789
7830 23 102.913043478
7840 23 103.217391304
7850 23 103.217391304
7860 23 103.217391304
7870 26 102.923076923
7880 23 102.217391304
7890 26 102.423076923
7900 28 101.75
7910 24 101.958333333
7920 23 101.217391304
7930 26 101.346153846
7940 26 102.961538462
7950 26 102.961538462
7960 26 102.961538462
7970 26 103.461538462
7980 24 104.041666667
7990 26 103.5
8000 24 103.625
8010 22 104.090909091
8020 27 103.481481481
8030 23 102.652173913
8040 26 101.230769231
8050 25 100.88
8060 25 100.88
8070 24 99.5416666667
8080 20 99.0
8090 23 100.260869565
8100 18 101.611111111
8110 23 99.7826086957
8120 22 97.5909090909
8130 22 97.5909090909
8140 22 97.9545454545
8150 22 97.9545454545
8160 23 98.3043478261
8170 21 98.3333333333
8180 21 98.3333333333
8190 24 99.5416666667
8200 18 102.5
8210 24 103.166666667
8220 23 102.652173913
8230 25 102.8
8240 26 102.961538462
8250 26 102.576923077
8260 26 102.576923077
8270 26 102.576923077
8280 26 102.576923077
8290 26 103.461538462
8300 23 103.956521739
8310 31 103.0
8320 26 101.769230769
8330 27 101.111111111
8340 27 100.740740741
8350 27 100.222222222
8360 27 100.222222222
8370 26 100.0
8380 25 100.2
8390 26 101.307692308
8400 24 101.875
8410 24 102.875
8420 25 103.32
8430 23 103.913043478
8440 28 105.678571429
8450 26 106.153846154
8460 29 105.586206897
8470 29 105.586206897
8480 30 105.566666667
8490 30 105.566666667
8500 28 105.714285714
8510 30 105.366666667
8520 31 105.387096774
8530 31 104.806451613
8540 29 104.551724138
8550 29 104.137931034
8560 30 101.766666667
8570 30 101.766666667
8580 30 101.633333333
8590 28 102.107142857
8600 31 102.451612903
8610 29 103.034482759
8620 38 102.421052632
8630 29 100.0
8640 27 99.7037037037
8650 28 100.5
8660 30 99.1333333333
8670 31 99.5161290323
8680 30 99.4666666667
8690 30 99.4666666667
8700 23 100.47826087
8710 31 100.935483871
8720 31 100.935483871
8730 29 101.344827586
8740 29 101.344827586
8750 25 103.04
8760 25 103.04
8770 25 103.04
8780 26 102.884615385
8790 26 102.884615385
8800 20 104.95
8810 23 103.043478261
8820 29 103.103448276
8830 27 103.333333333
8840 26 102.384615385
8850 25 102.44
8860 23 102.173913043
8870 25 102.2
8880 24 102.0
8890 26 102.076923077
8900 27 102.0
8910 27 102.0
8920 27 101.148148148
8930 31 102.161290323
8940 27 100.740740741
8950 29 100.827586207
8960 29 100.689655172
8970 29 100.689655172
8980 27 101.296296296
8990 30 100.433333333
9000 32 101.09375
9010 31 101.677419355
9020 32 102.46875
9030 37 102.513513514
9040 32 101.28125
9050 32 101.28125
9060 33 101.333333333
9070 32 101.9375
9080 34 102.235294118
9090 32 103.53125
9100 32 103.53125
9110 31 102.741935484
9120 31 102.741935484
9130 29 99.6551724138
9140 28 99.1785714286
9150 29 99.4482758621
9160 30 99.5
9170 30 98.2666666667
9180 26 98.5
9190 30 98.3
9200 29 98.4482758621
9210 27 98.6296296296
9220 30 99.0
9230 24 99.3333333333
9240 27 98.7777777778
9250 27 99.2592592593
9260 29 99.4137931034
9270 28 99.5357142857
9280 29 102.137931034
9290 32 101.09375
9300 26 100.692307692
9310 26 101.192307692
9320 26 101.5
9330 27 101.296296296
9340 27 102.259259259
9350 26 102.769230769
9360 30 102.133333333
9370 29 102.310344828
9380 29 101.379310345
9390 33 101.606060606
9400 30 101.433333333
9410 30 101.433333333
9420 29 102.0
9430 29 101.620689655
9440 27 101.333333333
9450 32 101.5
9460 29 101.413793103
9470 27 100.37037037
9480 22 101.636363636
9490 25 99.76
9500 27 99.5555555556
9510 26 99.4230769231
9520 25 99.76
9530 24 99.5416666667
9540 22 100.772727273
9550 22 101.409090909
9560 26 99.9230769231
9570 24 99.0416666667
9580 24 99.0416666667
9590 28 101.321428571
9600 25 102.16
9610 25 101.96
9620 26 101.846153846
9630 26 101.730769231
9640 26 101.730769231
9650 27 103.0
9660 25 103.32
9670 26 104.230769231
9680 26 104.230769231
9690 19 106.0
9700 23 102.391304348
9710 27 101.444444444
9720 26 101.538461538
9730 25 101.4
9740 26 101.461538462
9750 22 101.5
9760 25 100.52
9770 30 101.466666667
9780 26 100.115384615
9790 26 101.423076923
9800 25 103.4
9810 26 103.269230769
9820 25 102.56
9830 26 102.846153846
9840 27 102.555555556
9850 27 103.259259259
9860 27 102.740740741
9870 31 102.483870968
9880 26 101.692307692
9890 28 101.535714286
9900 26 101.653846154
9910 26 101.653846154
9920 29 100.068965517
9930 29 100.068965517
9940 28 100.107142857
9950 29 101.551724138
9960 27 102.62962963
9970 27 102.666666667
9980 27 102.703703704
9990 24 103.5
10000 26 103.0
10010 24 102.75
10020 23 103.347826087
10030 25 103.96
10040 25 103.96
10050 24 104.541666667
10060 24 104.541666667
10070 26 102.461538462
10080 27 101.555555556
10090 28 101.642857143
10100 28 101.5
10110 22 101.818181818
10120 28 100.357142857
10130 28 99.8214285714
10140 28 99.8214285714
10150 27 99.1851851852
10160 25 100.28
10170 31 100.806451613
10180 28 100.75
10190 30 100.266666667
10200 29 99.1724137931
10210 23 100.347826087
10220 27 99.962962963
10230 27 100.259259259
10240 25 100.44
10250 26 100.384615385
10260 27 100.555555556
10270 20 101.0
10280 24 102.625
10290 26 102.961538462
10300 26 104.115384615
10310 23 105.043478261
10320 26 104.5
10330 30 103.966666667
10340 27 104.222222222
10350 25 104.52
10360 25 104.0
10370 24 104.0
10380 24 103.125
10390 29 102.0
10400 26 101.230769231
10410 23 100.347826087
10420 26 100.192307692
10430 27 99.1111111111
10440 28 99.3928571429
10450 27 99.4814814815
10460 27 99.4814814815
10470 28 98.8928571429
10480 25 99.8
10490 29 96.7586206897
10500 29 97.3103448276
10510 29 97.6206896552
10520 29 98.3448275862
10530 27 98.8148148148
10540 27 98.8148148148
10550 27 98.6666666667
10560 25 99.28
10570 25 102.96
10580 31 102.64516129
10590 27 102.592592593
10600 27 102.592592593
10610 29 102.586206897
10620 28 101.821428571
10630 29 100.965517241
10640 26 101.115384615
10650 25 101.2
10660 25 101.08
10670 24 101.333333333
10680 22 101.636363636
10690 24 97.8333333333
10700 24 97.8333333333
10710 29 99.2068965517
10720 23 98.6086956522
10730 27 97.962962963
10740 27 97.962962963
10750 27 98.3333333333
10760 27 98.3333333333
10770 24 99.0833333333
10780 26 101.269230769
10790 26 102.115384615
10800 24 102.041666667
10810 31 102.064516129
10820 30 102.2
10830 28 102.392857143
10840 28 102.535714286
10850 29 102.827586207
10860 29 102.827586207
10870 29 102.827586207
10880 30 104.433333333
10890 28 103.928571429
10900 27 103.148148148
10910 29 102.862068966
10920 25 101.56
10930 25 101.56
10940 29 97.4137931034
10950 29 97.4137931034
10960 29 97.0
10970 30 96.8666666667
10980 26 96.8461538462
10990 26 95.1538461538
11000 26 95.1538461538
11010 27 94.3703703704
11020 19 94.0
11030 26 95.6153846154
11040 27 95.7037037037
11050 27 95.7037037037
11060 25 95.68
11070 25 95.68
11080 22 95.7727272727
11090 25 95.72
11100 24 97.5416666667
11110 25 97.32
11120 28 98.8928571429
11130 29 98.8620689655
11140 28 98.5
11150 28 98.5
11160 28 98.5
11170 28 99.0357142857
11180 28 99.5714285714
11190 27 99.8518518519
11200 28 99.5
11210 29 100.068965517
11220 30 100.466666667
11230 28 99.2857142857
11240 29 99.0689655172
11250 29 99.0689655172
11260 29 99.0689655172
11270 29 99.0689655172
11280 27 98.1851851852
11290 23 98.9565217391
11300 29 97.8620689655
11310 29 97.6896551724
11320 28 96.6071428571
11330 28 96.5714285714
11340 28 96.5714285714
11350 28 96.5714285714
11360 28 96.5714285714
11370 27 97.1851851852
11380 28 97.25
11390 29 97.3793103448
11400 28 97.2142857143
11410 27 97.4074074074
11420 26 99.1923076923
11430 27 99.2962962963
11440 28 98.5
11450 29 98.6551724138
11460 29 98.6551724138
11470 29 98.6551724138
11480 29 98.9310344828
11490 27 99.5555555556
11500 26 99.5
11510 24 99.625
11520 25 99.4
11530 27 98.7037037037
11540 27 98.1481481481
11550 26 97.9615384615
11560 27 97.7777777778
11570 28 98.0714285714
11580 29 98.6206896552
11590 30 97.9
11600 30 97.6666666667
11610 29 97.5517241379
11620 29 97.8620689655
11630 30 96.5666666667
11640 30 96.2333333333
11650 30 96.4666666667
11660 30 96.4666666667
11670 29 96.1379310345
11680 28 96.75
11690 30 96.5666666667
11700 28 96.7857142857
11710 29 96.4482758621
11720 24 97.5833333333
11730 27 97.5925925926
11740 27 97.5925925926
11750 28 97.6785714286
11760 28 97.7857142857
11770 27 97.8888888889
11780 23 98.5652173913
11790 25 97.44
11800 26 97.9230769231
11810 27 98.037037037
11820 25 98.92
11830 30 99.3666666667
11840 30 99.3666666667
11850 29 99.1724137931
11860 30 99.6333333333
11870 30 99.5
11880 29 99.9655172414
11890 24 100.125
11900 22 100.136363636
11910 20 100.55
11920 14 101.142857143
11930 10 99.5
11940 9 98.4444444444
11950 8 98.875
11960 6 99.6666666667
11970 4 99.5
11980 1 96.0
11990 1 96.0
12000 1 96.0
12010 1 96.0
12020 0 0.0
12030 0 0.0
12040 0 0.0
12050 0 0.0
12060 0 0.0
12070 0 0.0
12080 0 0.0
12090 3 99.3333333333
12100 4 99.25
12110 4 99.25
12120 4 99.25
12130 4 99.25
12140 4 99.25
12150 4 99.25
12160 4 99.25
12170 4 99.25
12180 4 99.25
12190 3 103.666666667
12200 1 103.0
12210 1 103.0
12220 1 103.0
12230 1 103.0
12240 1 103.0
12250 1 103.0
12260 1 103.0
12270 1 103.0
12280 1 103.0
12290 0 0.0
12300 0 0.0
12310 0 0.0
12320 1 109.0
12330 2 100.0
12340 3 98.0
12350 3 98.0
12360 3 98.0
12370 3 98.0
12380 3 98.0
12390 4 99.0
12400 4 99.0
12410 4 99.0
12420 3 101.666666667
12430 1 102.0
12440 1 102.0
12450 1 102.0
12460 1 102.0
12470 1 102.0
12480 1 102.0
12490 0 0.0
12500 0 0.0
12510 0 0.0
12520 0 0.0
12530 0 0.0
12540 0 0.0
12550 0 0.0
12560 0 0.0
12570 0 0.0
12580 0 0.0
12590 0 0.0
12600 0 0.0
12610 0 0.0
12620 0 0.0
12630 0 0.0
12640 0 0.0
12650 0 0.0
12660 0 0.0
12670 0 0.0
12680 0 0.0
12690 0 0.0
12700 0 0.0
12710 0 0.0
12720 0 0.0
12730 0 0.0
12740 0 0.0
12750 0 0.0
12760 0 0.0
12770 0 0.0
12780 0 0.0
12790 0 0.0
12800 0 0.0
12810 0 0.0
12820 0 0.0
12830 0 0.0
12840 0 0.0
12850 0 0.0
12860 0 0.0
12870 0 0.0
12880 0 0.0
12890 0 0.0
12900 0 0.0
12910 0 0.0
12920 0 0.0
12930 0 0.0
12940 0 0.0
12950 0 0.0
12960 0 0.0
12970 0 0.0
12980 0 0.0
12990 0 0.0
13000 0 0.0
13010 0 0.0
13020 0 0.0
13030 0 0.0
13040 0 0.0
13050 0 0.0
13060 0 0.0
13070 0 0.0
13080 0 0.0
13090 0 0.0
13100 0 0.0
13110 0 0.0
13120 0 0.0
13130 0 0.0
13140 0 0.0
13150 0 0.0
13160 0 0.0
13170 0 0.0
13180 0 0.0
13190 0 0.0
13200 0 0.0
13210 0 0.0
13220 0 0.0
13230 0 0.0
13240 0 0.0
13250 0 0.0
13260 0 0.0
13270 0 0.0
13280 0 0.0
13290 0 0.0
13300 0 0.0
13310 0 0.0
13320 0 0.0
13330 0 0.0
13340 0 0.0
13350 0 0.0
13360 0 0.0
13370 0 0.0
13380 0 0.0
13390 0 0.0
13400 0 0.0
13410 0 0.0
13420 0 0.0
13430 0 0.0
13440 0 0.0
13450 0 0.0
13460 0 0.0
13470 0 0.0
13480 0 0.0
13490 0 0.0
13500 0 0.0
13510 0 0.0
13520 0 0.0
13530 0 0.0
13540 0 0.0
13550 0 0.0
13560 0 0.0
13570 0 0.0
13580 0 0.0
13590 0 0.0
13600 0 0.0
13610 0 0.0
13620 0 0.0
13630 0 0.0
13640 0 0.0
13650 0 0.0
13660 0 0.0
13670 0 0.0
13680 0 0.0
13690 0 0.0
13700 0 0.0
13710 0 0.0
13720 0 0.0
13730 0 0.0
13740 0 0.0
13750 0 0.0
13760 0 0.0
13770 0 0.0
13780 0 0.0
13790 0 0.0
13800 0 0.0
13810 0 0.0
13820 0 0.0
13830 0 0.0
13840 0 0.0
13850 0 0.0
13860 0 0.0
13870 0 0.0
13880 0 0.0
13890 0 0.0
13900 0 0.0
13910 0 0.0
13920 0 0.0
13930 0 0.0
13940 0 0.0
13950 0 0.0
13960 0 0.0
13970 0 0.0
13980 0 0.0
13990 0 0.0
14000 0 0.0
14010 0 0.0
14020 0 0.0
14030 0 0.0
14040 0 0.0
14050 0 0.0
14060 0 0.0
14070 0 0.0
14080 0 0.0
14090 0 0.0
14100 0 0.0
14110 0 0.0
14120 0 0.0
14130 0 0.0
14140 0 0.0
14150 0 0.0
14160 0 0.0
14170 0 0.0
14180 0 0.0
14190 0 0.0
14200 0 0.0
14210 0 0.0
14220 0 0.0
14230 0 0.0
14240 0 0.0
14250 0 0.0
14260 0 0.0
14270 0 0.0
14280 0 0.0
14290 0 0.0
14300 0 0.0
14310 0 0.0
14320 0 0.0
14330 0 0.0
14340 0 0.0
14350 0 0.0
14360 0 0.0
14370 0 0.0
14380 0 0.0
14390 0 0.0
14400 0 0.0
14410 0 0.0
14420 0 0.0
14430 0 0.0
14440 0 0.0
14450 0 0.0
14460 0 0.0
14470 0 0.0
14480 0 0.0
14490 0 0.0
14500 0 0.0
14510 0 0.0
14520 0 0.0
14530 0 0.0
14540 0 0.0
14550 0 0.0
14560 0 0.0
14570 0 0.0
14580 0 0.0
14590 0 0.0
14600 0 0.0
14610 0 0.0
14620 0 0.0
14630 0 0.0
14640 0 0.0
14650 0 0.0
14660 0 0.0
14670 0 0.0
14680 0 0.0
14690 0 0.0
14700 0 0.0
14710 0 0.0
14720 0 0.0
14730 0 0.0
14740 0 0.0
14750 0 0.0
14760 0 0.0
14770 0 0.0
14780 0 0.0
14790 0 0.0
14800 0 0.0
14810 0 0.0
14820 0 0.0
14830 0 0.0
14840 0 0.0
14850 0 0.0
14860 0 0.0
14870 0 0.0
14880 0 0.0
14890 0 0.0
14900 0 0.0
14910 0 0.0
14920 0 0.0
14930 0 0.0
14940 0 0.0
14950 0 0.0
14960 0 0.0
14970 0 0.0
14980 0 0.0
14990 0 0.0
15000 0 0.0
15010 0 0.0
15020 0 0.0
15030 0 0.0
15040 0 0.0
15050 0 0.0
15060 0 0.0
15070 0 0.0
15080 0 0.0
15090 0 0.0
15100 0 0.0
15110 0 0.0
15120 0 0.0
15130 0 0.0
15140 0 0.0
15150 0 0.0
15160 0 0.0
15170 0 0.0
15180 0 0.0
15190 0 0.0
15200 0 0.0
15210 0 0.0
15220 0 0.0
15230 0 0.0
15240 0 0.0
15250 0 0.0
15260 0 0.0
15270 0 0.0
15280 0 0.0
15290 0 0.0
15300 0 0.0
15310 0 0.0
15320 0 0.0
15330 0 0.0
15340 0 0.0
15350 0 0.0
15360 0 0.0
15370 0 0.0
15380 0 0.0
15390 0 0.0
15400 0 0.0
15410 0 0.0
15420 0 0.0
15430 0 0.0
15440 0 0.0
15450 0 0.0
15460 0 0.0
15470 0 0.0
15480 0 0.0
15490 0 0.0
15500 0 0.0
15510 0 0.0
15520 0 0.0
15530 0 0.0
15540 0 0.0
15550 0 0.0
15560 0 0.0
15570 0 0.0
15580 0 0.0
15590 0 0.0
15600 0 0.0
15610 0 0.0
15620 0 0.0
15630 0 0.0
15640 0 0.0
15650 0 0.0
15660 0 0.0
15670 0 0.0
15680 0 0.0
15690 0 0.0
15700 0 0.0
15710 0 0.0
15720 0 0.0
15730 0 0.0
15740 0 0.0
15750 0 0.0
15760 0 0.0
15770 0 0.0
15780 0 0.0
15790 0 0.0
15800 0 0.0
15810 0 0.0
15820 0 0.0
15830 0 0.0
15840 0 0.0
15850 0 0.0
15860 0 0.0
15870 0 0.0
15880 0 0.0
15890 0 0.0
15900 0 0.0
15910 0 0.0
15920 0 0.0
15930 0 0.0
15940 0 0.0
15950 0 0.0
15960 0 0.0
15970 0 0.0
15980 0 0.0
15990 0 0.0
16000 0 0.0
16010 0 0.0
16020 0 0.0
16030 0 0.0
16040 0 0.0
16050 0 0.0
16060 0 0.0
16070 0 0.0
16080 0 0.0
16090 0 0.0
16100 0 0.0
16110 0 0.0
16120 0 0.0
16130 0 0.0
16140 0 0.0
16150 0 0.0
16160 0 0.0
16170 0 0.0
16180 0 0.0
16190 0 0.0
16200 0 0.0
16210 0 0.0
16220 0 0.0
16230 0 0.0
16240 0 0.0
16250 0 0.0
16260 0 0.0
16270 0 0.0
16280 0 0.0
16290 0 0.0
16300 0 0.0
16310 0 0.0
16320 0 0.0
16330 0 0.0
16340 0 0.0
16350 0 0.0
16360 0 0.0
16370 0 0.0
16380 0 0.0
16390 0 0.0
16400 0 0.0
16410 0 0.0
16420 0 0.0
16430 0 0.0
16440 0 0.0
16450 0 0.0
16460 0 0.0
16470 0 0.0
16480 0 0.0
16490 0 0.0
16500 0 0.0
16510 0 0.0
16520 0 0.0
16530 0 0.0
16540 0 0.0
16550 0 0.0
16560 0 0.0
16570 0 0.0
16580 0 0.0
16590 0 0.0
16600 0 0.0
16610 0 0.0
16620 0 0.0
16630 0 0.0
16640 0 0.0
16650 0 0.0
16660 0 0.0
16670 0 0.0
16680 0 0.0
16690 0 0.0
16700 0 0.0
16710 0 0.0
16720 0 0.0
16730 0 0.0
16740 0 0.0
16750 0 0.0
16760 0 0.0
16770 0 0.0
16780 0 0.0
16790 0 0.0
16800 0 0.0
16810 0 0.0
16820 0 0.0
16830 0 0.0
16840 0 0.0
16850 0 0.0
16860 0 0.0
16870 0 0.0
16880 0 0.0
16890 0 0.0
16900 0 0.0
16910 0 0.0
16920 0 0.0
16930 0 0.0
16940 0 0.0
16950 0 0.0
16960 0 0.0
16970 0 0.0
16980 0 0.0
16990 0 0.0
17000 0 0.0
17010 0 0.0
17020 0 0.0
17030 0 0.0
17040 0 0.0
17050 0 0.0
17060 0 0.0
17070 0 0.0
17080 0 0.0
17090 0 0.0
17100 0 0.0
17110 0 0.0
17120 0 0.0
17130 0 0.0
17140 0 0.0
17150 0 0.0
17160 0 0.0
17170 0 0.0
17180 0 0.0
17190 0 0.0
17200 0 0.0
17210 0 0.0
17220 0 0.0
17230 0 0.0
17240 0 0.0
17250 0 0.0
17260 0 0.0
17270 0 0.0
17280 0 0.0
17290 0 0.0
17300 0 0.0
17310 0 0.0
17320 0 0.0
17330 0 0.0
17340 0 0.0
17350 0 0.0
17360 0 0.0
17370 0 0.0
17380 0 0.0
17390 0 0.0
17400 0 0.0
17410 0 0.0
17420 0 0.0
17430 0 0.0
17440 0 0.0
17450 0 0.0
17460 0 0.0
17470 0 0.0
17480 0 0.0
17490 0 0.0
17500 0 0.0
17510 0 0.0
17520 0 0.0
17530 0 0.0
17540 0 0.0
17550 0 0.0
17560 0 0.0
17570 0 0.0
17580 0 0.0
17590 0 0.0
17600 0 0.0
17610 0 0.0
17620 0 0.0
17630 0 0.0
17640 0 0.0
17650 0 0.0
17660 0 0.0
17670 0 0.0
17680 0 0.0
17690 0 0.0
17700 0 0.0
17710 0 0.0
17720 0 0.0
17730 0 0.0
17740 0 0.0
17750 0 0.0
17760 0 0.0
17770 0 0.0
17780 0 0.0
17790 0 0.0
17800 0 0.0
17810 0 0.0
17820 0 0.0
17830 0 0.0
17840 0 0.0
17850 0 0.0
17860 0 0.0
17870 0 0.0
17880 0 0.0
17890 0 0.0
17900 0 0.0
17910 0 0.0
17920 0 0.0
17930 0 0.0
17940 0 0.0
17950 0 0.0
17960 0 0.0
17970 0 0.0
17980 0 0.0
17990 0 0.0
18000 0 0.0
18010 0 0.0
18020 0 0.0
18030 0 0.0
18040 0 0.0
18050 0 0.0
18060 0 0.0
18070 0 0.0
18080 0 0.0
18090 0 0.0
18100 0 0.0
18110 0 0.0
18120 0 0.0
18130 0 0.0
18140 0 0.0
18150 0 0.0
18160 0 0.0
18170 0 0.0
18180 0 0.0
18190 0 0.0
18200 0 0.0
18210 0 0.0
18220 0 0.0
18230 0 0.0
18240 0 0.0
18250 0 0.0
18260 0 0.0
18270 0 0.0
18280 0 0.0
18290 0 0.0
18300 0 0.0
18310 0 0.0
18320 0 0.0
18330 0 0.0
18340 0 0.0
18350 0 0.0
18360 0 0.0
18370 0 0.0
18380 0 0.0
18390 0 0.0
18400 0 0.0
18410 0 0.0
18420 0 0.0
18430 0 0.0
18440 0 0.0
18450 0 0.0
18460 0 0.0
18470 0 0.0
18480 0 0.0
18490 0 0.0
18500 0 0.0
18510 0 0.0
18520 0 0.0
18530 0 0.0
18540 0 0.0
18550 0 0.0
18560 0 0.0
18570 0 0.0
18580 0 0.0
18590 0 0.0
18600 0 0.0
18610 0 0.0
18620 0 0.0
18630 0 0.0
18640 0 0.0
18650 0 0.0
18660 0 0.0
18670 0 0.0
18680 0 0.0
18690 0 0.0
18700 0 0.0
18710 0 0.0
18720 0 0.0
18730 0 0.0
18740 0 0.0
18750 0 0.0
18760 0 0.0
18770 0 0.0
18780 0 0.0
18790 0 0.0
18800 0 0.0
18810 0 0.0
18820 0 0.0
18830 0 0.0
18840 0 0.0
18850 0 0.0
18860 0 0.0
18870 0 0.0
18880 0 0.0
18890 0 0.0
18900 0 0.0
18910 0 0.0
18920 0 0.0
18930 0 0.0
18940 0 0.0
18950 0 0.0
18960 0 0.0
18970 0 0.0
18980 0 0.0
18990 0 0.0
19000 0 0.0
19010 0 0.0
19020 0 0.0
19030 0 0.0
19040 0 0.0
19050 0 0.0
19060 0 0.0
19070 0 0.0
19080 0 0.0
19090 0 0.0
19100 0 0.0
19110 0 0.0
19120 0 0.0
19130 0 0.0
19140 0 0.0
19150 0 0.0
19160 0 0.0
19170 0 0.0
19180 0 0.0
19190 0 0.0
19200 0 0.0
19210 0 0.0
19220 0 0.0
19230 0 0.0
19240 0 0.0
19250 0 0.0
19260 0 0.0
19270 0 0.0
19280 0 0.0
19290 0 0.0
19300 0 0.0
19310 0 0.0
19320 0 0.0
19330 0 0.0
19340 0 0.0
19350 0 0.0
19360 0 0.0
19370 0 0.0
19380 0 0.0
19390 0 0.0
19400 0 0.0
19410 0 0.0
19420 0 0.0
19430 0 0.0
19440 0 0.0
19450 0 0.0
19460 0 0.0
19470 0 0.0
19480 0 0.0
19490 0 0.0
19500 0 0.0
19510 0 0.0
19520 0 0.0
19530 0 0.0
19540 0 0.0
19550 0 0.0
19560 0 0.0
19570 0 0.0
19580 0 0.0
19590 0 0.0
19600 0 0.0
19610 0 0.0
19620 0 0.0
19630 0 0.0
19640 0 0.0
19650 0 0.0
19660 0 0.0
19670 0 0.0
19680 0 0.0
19690 0 0.0
19700 0 0.0
19710 0 0.0
19720 0 0.0
19730 0 0.0
19740 0 0.0
19750 0 0.0
19760 0 0.0
19770 0 0.0
19780 0 0.0
19790 0 0.0
19800 0 0.0
19810 0 0.0
19820 0 0.0
19830 0 0.0
19840 0 0.0
19850 0 0.0
19860 0 0.0
19870 0 0.0
19880 0 0.0
19890 0 0.0
19900 0 0.0
19910 0 0.0
19920 0 0.0
19930 0 0.0
19940 0 0.0
19950 0 0.0
19960 0 0.0
19970 0 0.0
19980 0 0.0
19990 0 0.0
20000 0 0.0
20010 0 0.0
20020 0 0.0
20030 0 0.0
20040 0 0.0
20050 0 0.0
20060 0 0.0
20070 0 0.0
20080 0 0.0
20090 0 0.0
20100 0 0.0
20110 0 0.0
20120 0 0.0
20130 0 0.0
20140 0 0.0
20150 0 0.0
20160 0 0.0
20170 0 0.0
20180 0 0.0
20190 0 0.0
20200 0 0.0
20210 0 0.0
20220 0 0.0
20230 0 0.0
20240 0 0.0
20250 0 0.0
20260 0 0.0
20270 0 0.0
20280 0 0.0
20290 0 0.0
20300 0 0.0
20310 0 0.0
20320 0 0.0
20330 0 0.0
20340 0 0.0
20350 0 0.0
20360 0 0.0
20370 0 0.0
20380 0 0.0
20390 0 0.0
20400 0 0.0
20410 0 0.0
20420 0 0.0
20430 0 0.0
20440 0 0.0
20450 0 0.0
20460 0 0.0
20470 0 0.0
20480 0 0.0
20490 0 0.0
20500 0 0.0
20510 0 0.0
20520 0 0.0
20530 0 0.0
20540 0 0.0
20550 0 0.0
20560 0 0.0
20570 0 0.0
20580 0 0.0
20590 0 0.0
20600 0 0.0
20610 0 0.0
20620 0 0.0
20630 0 0.0
20640 0 0.0
20650 0 0.0
20660 0 0.0
20670 0 0.0
20680 0 0.0
20690 0 0.0
20700 0 0.0
20710 0 0.0
20720 0 0.0
20730 0 0.0
20740 0 0.0
20750 0 0.0
20760 0 0.0
20770 0 0.0
20780 0 0.0
20790 0 0.0
20800 0 0.0
20810 0 0.0
20820 0 0.0
20830 0 0.0
20840 0 0.0
20850 0 0.0
20860 0 0.0
20870 0 0.0
20880 0 0.0
20890 0 0.0
20900 0 0.0
20910 0 0.0
20920 0 0.0
20930 0 0.0
20940 0 0.0
20950 0 0.0
20960 0 0.0
20970 0 0.0
20980 0 0.0
20990 0 0.0
21000 0 0.0
21010 0 0.0
21020 0 0.0
21030 0 0.0
21040 0 0.0
21050 0 0.0
21060 0 0.0
21070 0 0.0
21080 0 0.0
21090 0 0.0
21100 0 0.0
21110 0 0.0
21120 0 0.0
21130 0 0.0
21140 0 0.0
21150 0 0.0
21160 0 0.0
21170 0 0.0
21180 0 0.0
21190 0 0.0
21200 0 0.0
21210 0 0.0
21220 0 0.0
21230 0 0.0
21240 0 0.0
21250 0 0.0
21260 0 0.0
21270 0 0.0
21280 0 0.0
21290 0 0.0
21300 0 0.0
21310 0 0.0
21320 0 0.0
21330 0 0.0
21340 0 0.0
21350 0 0.0
21360 0 0.0
21370 0 0.0
21380 0 0.0
21390 0 0.0
21400 0 0.0
21410 0 0.0
21420 0 0.0
21430 0 0.0
21440 0 0.0
21450 0 0.0
21460 0 0.0
21470 0 0.0
21480 0 0.0
21490 0 0.0
21500 0 0.0
21510 0 0.0
21520 0 0.0
21530 0 0.0
21540 0 0.0
21550 0 0.0
21560 0 0.0
21570 0 0.0
21580 0 0.0
21590 0 0.0
21600 0 0.0
21610 0 0.0
21620 0 0.0
21630 0 0.0
21640 0 0.0
21650 0 0.0
21660 0 0.0
21670 0 0.0
21680 0 0.0
21690 0 0.0
21700 0 0.0
21710 0 0.0
21720 0 0.0
21730 0 0.0
21740 0 0.0
21750 0 0.0
21760 0 0.0
21770 0 0.0
21780 0 0.0
21790 0 0.0
21800 0 0.0
21810 0 0.0
21820 0 0.0
21830 0 0.0
21840 0 0.0
21850 0 0.0
21860 0 0.0
21870 0 0.0
21880 0 0.0
21890 0 0.0
21900 0 0.0
21910 0 0.0
21920 0 0.0
21930 0 0.0
21940 0 0.0
21950 0 0.0
21960 0 0.0
21970 0 0.0
21980 0 0.0
21990 0 0.0
22000 0 0.0
22010 0 0.0
22020 0 0.0
22030 0 0.0
22040 0 0.0
22050 0 0.0
22060 0 0.0
22070 0 0.0
22080 0 0.0
22090 0 0.0
22100 0 0.0
22110 0 0.0
22120 0 0.0
22130 0 0.0
22140 0 0.0
22150 0 0.0
22160 0 0.0
22170 0 0.0
22180 0 0.0
22190 0 0.0
22200 0 0.0
22210 0 0.0
22220 0 0.0
22230 0 0.0
22240 0 0.0
22250 0 0.0
22260 0 0.0
22270 0 0.0
22280 0 0.0
22290 0 0.0
22300 0 0.0
22310 0 0.0
22320 0 0.0
22330 0 0.0
22340 0 0.0
22350 0 0.0
22360 0 0.0
22370 0 0.0
22380 0 0.0
22390 0 0.0
22400 0 0.0
22410 0 0.0
22420 0 0.0
22430 0 0.0
22440 0 0.0
22450 0 0.0
22460 0 0.0
22470 0 0.0
22480 0 0.0
22490 0 0.0
22500 0 0.0
22510 0 0.0
22520 0 0.0
22530 0 0.0
22540 0 0.0
22550 0 0.0
22560 0 0.0
22570 0 0.0
22580 0 0.0
22590 0 0.0
22600 0 0.0
22610 0 0.0
22620 0 0.0
22630 0 0.0
22640 0 0.0
22650 0 0.0
22660 0 0.0
22670 0 0.0
22680 0 0.0
22690 0 0.0
22700 0 0.0
22710 0 0.0
22720 0 0.0
22730 0 0.0
22740 0 0.0
22750 0 0.0
22760 0 0.0
22770 0 0.0
22780 0 0.0
22790 0 0.0
22800 0 0.0
22810 0 0.0
22820 0 0.0
22830 0 0.0
22840 0 0.0
22850 0 0.0
22860 0 0.0
22870 0 0.0
22880 0 0.0
22890 0 0.0
22900 0 0.0
22910 0 0.0
22920 0 0.0
22930 0 0.0
22940 0 0.0
22950 0 0.0
22960 0 0.0
22970 0 0.0
22980 0 0.0
22990 0 0.0
23000 0 0.0
23010 0 0.0
23020 0 0.0
23030 0 0.0
23040 0 0.0
23050 0 0.0
23060 0 0.0
23070 0 0.0
23080 0 0.0
23090 0 0.0
23100 0 0.0
23110 0 0.0
23120 0 0.0
23130 0 0.0
23140 0 0.0
23150 0 0.0
23160 0 0.0
23170 0 0.0
23180 0 0.0
23190 0 0.0
23200 0 0.0
23210 0 0.0
23220 0 0.0
23230 0 0.0
23240 0 0.0
23250 0 0.0
23260 0 0.0
23270 0 0.0
23280 0 0.0
23290 0 0.0
23300 0 0.0
23310 0 0.0
23320 0 0.0
23330 0 0.0
23340 0 0.0
23350 0 0.0
23360 0 0.0
23370 0 0.0
23380 0 0.0
23390 0 0.0
23400 0 0.0
23410 0 0.0
23420 0 0.0
23430 0 0.0
23440 0 0.0
23450 0 0.0
23460 0 0.0
23470 0 0.0
23480 0 0.0
23490 0 0.0
23500 0 0.0
23510 0 0.0
23520 0 0.0
23530 0 0.0
23540 0 0.0
23550 0 0.0
23560 0 0.0
23570 0 0.0
23580 0 0.0
23590 0 0.0
23600 0 0.0
23610 0 0.0
23620 0 0.0
23630 0 0.0
23640 0 0.0
23650 0 0.0
23660 0 0.0
23670 0 0.0
23680 0 0.0
23690 0 0.0
23700 0 0.0
23710 0 0.0
23720 0 0.0
23730 0 0.0
23740 0 0.0
23750 0 0.0
23760 0 0.0
23770 0 0.0
23780 0 0.0
23790 0 0.0
23800 0 0.0
23810 0 0.0
23820 0 0.0
23830 0 0.0
23840 0 0.0
23850 0 0.0
23860 0 0.0
23870 0 0.0
23880 0 0.0
23890 0 0.0
23900 0 0.0
23910 0 0.0
23920 0 0.0
23930 0 0.0
23940 0 0.0
23950 0 0.0
23960 0 0.0
23970 0 0.0
23980 0 0.0
23990 0 0.0
24000 0 0.0
24010 0 0.0
24020 0 0.0
24030 0 0.0
24040 0 0.0
24050 0 0.0
24060 0 0.0
24070 0 0.0
24080 0 0.0
24090 0 0.0
24100 0 0.0
24110 0 0.0
24120 0 0.0
24130 0 0.0
24140 0 0.0
24150 0 0.0
24160 0 0.0
24170 0 0.0
24180 0 0.0
24190 0 0.0
24200 0 0.0
24210 0 0.0
24220 0 0.0
24230 0 0.0
24240 0 0.0
24250 0 0.0
24260 0 0.0
24270 0 0.0
24280 0 0.0
24290 0 0.0
24300 0 0.0
24310 0 0.0
24320 0 0.0
24330 0 0.0
24340 0 0.0
24350 0 0.0
24360 0 0.0
24370 0 0.0
24380 0 0.0
24390 0 0.0
24400 0 0.0
24410 0 0.0
24420 0 0.0
24430 0 0.0
24440 0 0.0
24450 0 0.0
24460 0 0.0
24470 0 0.0
24480 0 0.0
24490 0 0.0
24500 0 0.0
24510 0 0.0
24520 0 0.0
24530 0 0.0
24540 0 0.0
24550 0 0.0
24560 0 0.0
24570 0 0.0
24580 0 0.0
24590 0 0.0
24600 0 0.0
24610 0 0.0
24620 0 0.0
24630 0 0.0
24640 0 0.0
24650 0 0.0
24660 0 0.0
24670 0 0.0
24680 0 0.0
24690 0 0.0
24700 0 0.0
24710 0 0.0
24720 0 0.0
24730 0 0.0
24740 0 0.0
24750 0 0.0
24760 0 0.0
24770 0 0.0
24780 0 0.0
24790 0 0.0
24800 0 0.0
24810 0 0.0
24820 0 0.0
24830 0 0.0
24840 0 0.0
24850 0 0.0
24860 0 0.0
24870 0 0.0
24880 0 0.0
24890 0 0.0
24900 0 0.0
24910 0 0.0
24920 0 0.0
24930 0 0.0
24940 0 0.0
24950 0 0.0
24960 0 0.0
24970 0 0.0
24980 0 0.0
24990 0 0.0
25000 0 0.0
25010 0 0.0
25020 0 0.0
25030 0 0.0
25040 0 0.0
25050 0 0.0
25060 0 0.0
25070 0 0.0
25080 0 0.0
25090 0 0.0
25100 0 0.0
25110 0 0.0
25120 0 0.0
25130 0 0.0
25140 0 0.0
25150 0 0.0
25160 0 0.0
25170 0 0.0
25180 0 0.0
25190 0 0.0
25200 0 0.0
25210 0 0.0
25220 0 0.0
25230 0 0.0
25240 0 0.0
25250 0 0.0
25260 0 0.0
25270 0 0.0
25280 0 0.0
25290 0 0.0
25300 0 0.0
25310 0 0.0
25320 0 0.0
25330 0 0.0
25340 0 0.0
25350 0 0.0
25360 0 0.0
25370 0 0.0
25380 0 0.0
25390 0 0.0
25400 0 0.0
25410 0 0.0
25420 0 0.0
25430 0 0.0
25440 0 0.0
25450 0 0.0
25460 0 0.0
25470 0 0.0
25480 0 0.0
25490 0 0.0
25500 0 0.0
25510 0 0.0
25520 0 0.0
25530 0 0.0
25540 0 0.0
25550 0 0.0
25560 0 0.0
25570 0 0.0
25580 0 0.0
25590 0 0.0
25600 0 0.0
25610 0 0.0
25620 0 0.0
25630 0 0.0
25640 0 0.0
25650 0 0.0
25660 0 0.0
25670 0 0.0
25680 0 0.0
25690 0 0.0
25700 0 0.0
25710 0 0.0
25720 0 0.0
25730 0 0.0
25740 0 0.0
25750 0 0.0
25760 0 0.0
25770 0 0.0
25780 0 0.0
25790 0 0.0
25800 0 0.0
25810 0 0.0
25820 0 0.0
25830 0 0.0
25840 0 0.0
25850 0 0.0
25860 0 0.0
25870 0 0.0
25880 0 0.0
25890 0 0.0
25900 0 0.0
25910 0 0.0
25920 0 0.0
25930 0 0.0
25940 0 0.0
25950 0 0.0
25960 0 0.0
25970 0 0.0
25980 0 0.0
25990 0 0.0
26000 0 0.0
26010 0 0.0
26020 0 0.0
26030 0 0.0
26040 0 0.0
26050 0 0.0
26060 0 0.0
26070 0 0.0
26080 0 0.0
26090 0 0.0
26100 0 0.0
26110 0 0.0
26120 0 0.0
26130 0 0.0
26140 0 0.0
26150 0 0.0
26160 0 0.0
26170 0 0.0
26180 0 0.0
26190 0 0.0
26200 0 0.0
26210 0 0.0
26220 0 0.0
26230 0 0.0
26240 0 0.0
26250 0 0.0
26260 0 0.0
26270 0 0.0
26280 0 0.0
26290 0 0.0
26300 0 0.0
26310 0 0.0
26320 0 0.0
26330 0 0.0
26340 0 0.0
26350 0 0.0
26360 0 0.0
26370 0 0.0
26380 0 0.0
26390 0 0.0
26400 0 0.0
26410 0 0.0
26420 0 0.0
26430 0 0.0
26440 0 0.0
26450 0 0.0
26460 0 0.0
26470 0 0.0
26480 0 0.0
26490 0 0.0
26500 0 0.0
26510 0 0.0
26520 0 0.0
26530 0 0.0
26540 0 0.0
26550 0 0.0
26560 0 0.0
26570 0 0.0
26580 0 0.0
26590 0 0.0
26600 0 0.0
26610 0 0.0
26620 0 0.0
26630 0 0.0
26640 0 0.0
26650 0 0.0
26660 0 0.0
26670 0 0.0
26680 0 0.0
26690 0 0.0
26700 0 0.0
26710 0 0.0
26720 0 0.0
26730 0 0.0
26740 0 0.0
26750 0 0.0
26760 0 0.0
26770 0 0.0
26780 0 0.0
26790 0 0.0
26800 0 0.0
26810 0 0.0
26820 0 0.0
26830 0 0.0
26840 0 0.0
26850 0 0.0
26860 0 0.0
26870 0 0.0
26880 0 0.0
26890 0 0.0
26900 0 0.0
26910 0 0.0
26920 0 0.0
26930 0 0.0
26940 0 0.0
26950 0 0.0
26960 0 0.0
26970 0 0.0
26980 0 0.0
26990 0 0.0
27000 0 0.0
27010 0 0.0
27020 0 0.0
27030 0 0.0
27040 0 0.0
27050 0 0.0
27060 0 0.0
27070 0 0.0
27080 0 0.0
27090 0 0.0
27100 0 0.0
27110 0 0.0
27120 0 0.0
27130 0 0.0
27140 0 0.0
27150 0 0.0
27160 0 0.0
27170 0 0.0
27180 0 0.0
27190 0 0.0
27200 0 0.0
27210 0 0.0
27220 0 0.0
27230 0 0.0
27240 0 0.0
27250 0 0.0
27260 0 0.0
27270 0 0.0
27280 0 0.0
27290 0 0.0
27300 0 0.0
27310 0 0.0
27320 0 0.0
27330 0 0.0
27340 0 0.0
27350 0 0.0
27360 0 0.0
27370 0 0.0
27380 0 0.0
27390 0 0.0
27400 0 0.0
27410 0 0.0
27420 0 0.0
27430 0 0.0
27440 0 0.0
27450 0 0.0
27460 0 0.0
27470 0 0.0
27480 0 0.0
27490 0 0.0
27500 0 0.0
27510 0 0.0
27520 0 0.0
27530 0 0.0
27540 0 0.0
27550 0 0.0
27560 0 0.0
27570 0 0.0
27580 0 0.0
27590 0 0.0
27600 0 0.0
27610 0 0.0
27620 0 0.0
27630 0 0.0
27640 0 0.0
27650 0 0.0
27660 0 0.0
27670 0 0.0
27680 0 0.0
27690 0 0.0
27700 0 0.0
27710 0 0.0
27720 0 0.0
27730 0 0.0
27740 0 0.0
27750 0 0.0
27760 0 0.0
27770 0 0.0
27780 0 0.0
27790 0 0.0
27800 0 0.0
27810 0 0.0
27820 0 0.0
27830 0 0.0
27840 0 0.0
27850 0 0.0
27860 0 0.0
27870 0 0.0
27880 0 0.0
27890 0 0.0
27900 0 0.0
27910 0 0.0
27920 0 0.0
27930 0 0.0
27940 0 0.0
27950 0 0.0
27960 0 0.0
27970 0 0.0
27980 0 0.0
27990 0 0.0
28000 0 0.0
28010 0 0.0
28020 0 0.0
28030 0 0.0
28040 0 0.0
28050 0 0.0
28060 0 0.0
28070 0 0.0
28080 0 0.0
28090 0 0.0
28100 0 0.0
28110 0 0.0
28120 0 0.0
28130 0 0.0
28140 0 0.0
28150 0 0.0
28160 0 0.0
28170 0 0.0
28180 0 0.0
28190 0 0.0
28200 0 0.0
28210 0 0.0
28220 0 0.0
28230 0 0.0
28240 0 0.0
28250 0 0.0
28260 0 0.0
28270 0 0.0
28280 0 0.0
28290 0 0.0
28300 0 0.0
28310 0 0.0
28320 0 0.0
28330 0 0.0
28340 0 0.0
28350 0 0.0
28360 0 0.0
28370 0 0.0
28380 0 0.0
28390 0 0.0
28400 0 0.0
28410 0 0.0
28420 0 0.0
28430 0 0.0
28440 0 0.0
28450 0 0.0
28460 0 0.0
28470 0 0.0
28480 0 0.0
28490 0 0.0
28500 0 0.0
28510 0 0.0
28520 0 0.0
28530 0 0.0
28540 0 0.0
28550 0 0.0
28560 0 0.0
28570 0 0.0
28580 0 0.0
28590 0 0.0
28600 0 0.0
28610 0 0.0
28620 0 0.0
28630 0 0.0
28640 0 0.0
28650 0 0.0
28660 0 0.0
28670 0 0.0
28680 0 0.0
28690 0 0.0
28700 0 0.0
28710 0 0.0
28720 0 0.0
28730 0 0.0
28740 0 0.0
28750 0 0.0
28760 0 0.0
28770 0 0.0
28780 0 0.0
28790 0 0.0
28800 0 0.0
28810 0 0.0
28820 0 0.0
28830 0 0.0
28840 0 0.0
28850 0 0.0
28860 0 0.0
28870 0 0.0
28880 0 0.0
28890 0 0.0
28900 0 0.0
28910 0 0.0
28920 0 0.0
28930 0 0.0
28940 0 0.0
28950 0 0.0
28960 0 0.0
28970 0 0.0
28980 0 0.0
28990 0 0.0
29000 0 0.0
29010 0 0.0
29020 0 0.0
29030 0 0.0
29040 0 0.0
29050 0 0.0
29060 0 0.0
29070 0 0.0
29080 0 0.0
29090 0 0.0
29100 0 0.0
29110 0 0.0
29120 0 0.0
29130 0 0.0
29140 0 0.0
29150 0 0.0
29160 0 0.0
29170 0 0.0
29180 0 0.0
29190 0 0.0
29200 0 0.0
29210 0 0.0
29220 0 0.0
29230 0 0.0
29240 0 0.0
29250 0 0.0
29260 0 0.0
29270 0 0.0
29280 0 0.0
29290 0 0.0
29300 0 0.0
29310 0 0.0
29320 0 0.0
29330 0 0.0
29340 0 0.0
29350 0 0.0
29360 0 0.0
29370 0 0.0
29380 0 0.0
29390 0 0.0
29400 0 0.0
29410 0 0.0
29420 0 0.0
29430 0 0.0
29440 0 0.0
29450 0 0.0
29460 0 0.0
29470 0 0.0
29480 0 0.0
29490 0 0.0
29500 0 0.0
29510 0 0.0
29520 0 0.0
29530 0 0.0
29540 0 0.0
29550 0 0.0
29560 0 0.0
29570 0 0.0
29580 0 0.0
29590 0 0.0
29600 0 0.0
29610 0 0.0
29620 0 0.0
29630 0 0.0
29640 0 0.0
29650 0 0.0
29660 0 0.0
29670 0 0.0
29680 0 0.0
29690 0 0.0
29700 0 0.0
29710 0 0.0
29720 0 0.0
29730 0 0.0
29740 0 0.0
29750 0 0.0
29760 0 0.0
29770 0 0.0
29780 0 0.0
29790 0 0.0
29800 0 0.0
29810 0 0.0
29820 0 0.0
29830 0 0.0
29840 0 0.0
29850 0 0.0
29860 0 0.0
29870 0 0.0
29880 0 0.0
29890 0 0.0
29900 0 0.0
29910 0 0.0
29920 0 0.0
29930 0 0.0
29940 0 0.0
29950 0 0.0
29960 0 0.0
29970 0 0.0
29980 0 0.0
29990 0 0.0
30000 0 0.0
30010 0 0.0
30020 0 0.0
30030 0 0.0
30040 0 0.0
30050 0 0.0
30060 0 0.0
30070 0 0.0
30080 0 0.0
30090 0 0.0
30100 0 0.0
30110 0 0.0
30120 0 0.0
30130 0 0.0
30140 0 0.0
30150 0 0.0
30160 0 0.0
30170 0 0.0
30180 0 0.0
30190 0 0.0
30200 0 0.0
30210 0 0.0
30220 0 0.0
30230 0 0.0
30240 0 0.0
30250 0 0.0
30260 0 0.0
30270 0 0.0
30280 0 0.0
30290 0 0.0
30300 0 0.0
30310 0 0.0
30320 0 0.0
30330 0 0.0
30340 0 0.0
30350 0 0.0
30360 0 0.0
30370 0 0.0
30380 0 0.0
30390 0 0.0
30400 0 0.0
30410 0 0.0
30420 0 0.0
30430 0 0.0
30440 0 0.0
30450 0 0.0
30460 0 0.0
30470 0 0.0
30480 0 0.0
30490 0 0.0
30500 0 0.0
30510 0 0.0
30520 0 0.0
30530 0 0.0
30540 0 0.0
30550 0 0.0
30560 0 0.0
30570 0 0.0
30580 0 0.0
30590 0 0.0
30600 0 0.0
30610 0 0.0
30620 0 0.0
30630 0 0.0
30640 0 0.0
30650 0 0.0
30660 0 0.0
30670 0 0.0
30680 0 0.0
30690 0 0.0
30700 0 0.0
30710 0 0.0
30720 0 0.0
30730 0 0.0
30740 0 0.0
30750 0 0.0
30760 0 0.0
30770 0 0.0
30780 0 0.0
30790 0 0.0
30800 0 0.0
30810 0 0.0
30820 0 0.0
30830 0 0.0
30840 0 0.0
30850 0 0.0
30860 0 0.0
30870 0 0.0
30880 0 0.0
30890 0 0.0
30900 0 0.0
30910 0 0.0
30920 0 0.0
30930 0 0.0
30940 0 0.0
30950 0 0.0
30960 0 0.0
30970 0 0.0
30980 0 0.0
30990 0 0.0
31000 0 0.0
31010 0 0.0
31020 0 0.0
31030 0 0.0
31040 0 0.0
31050 0 0.0
31060 0 0.0
31070 0 0.0
31080 0 0.0
31090 0 0.0
31100 0 0.0
31110 0 0.0
31120 0 0.0
31130 0 0.0
31140 0 0.0
31150 0 0.0
31160 0 0.0
31170 0 0.0
31180 0 0.0
31190 0 0.0
31200 0 0.0
31210 0 0.0
31220 0 0.0
31230 0 0.0
31240 0 0.0
31250 0 0.0
31260 0 0.0
31270 0 0.0
31280 0 0.0
31290 0 0.0
31300 0 0.0
31310 0 0.0
31320 0 0.0
31330 0 0.0
31340 0 0.0
31350 0 0.0
31360 0 0.0
31370 0 0.0
31380 0 0.0
31390 0 0.0
31400 0 0.0
31410 0 0.0
31420 0 0.0
31430 0 0.0
31440 0 0.0
31450 0 0.0
31460 0 0.0
31470 0 0.0
31480 0 0.0
31490 0 0.0
31500 0 0.0
31510 0 0.0
31520 0 0.0
31530 0 0.0
31540 0 0.0
31550 0 0.0
31560 0 0.0
31570 0 0.0
31580 0 0.0
31590 0 0.0
31600 0 0.0
31610 0 0.0
31620 0 0.0
31630 0 0.0
31640 0 0.0
31650 0 0.0
31660 0 0.0
31670 0 0.0
31680 0 0.0
31690 0 0.0
31700 0 0.0
31710 0 0.0
31720 0 0.0
31730 0 0.0
31740 0 0.0
31750 0 0.0
31760 0 0.0
31770 0 0.0
31780 0 0.0
31790 0 0.0
31800 0 0.0
31810 0 0.0
31820 0 0.0
31830 0 0.0
31840 0 0.0
31850 0 0.0
31860 0 0.0
31870 0 0.0
31880 0 0.0
31890 0 0.0
31900 0 0.0
31910 0 0.0
31920 0 0.0
31930 0 0.0
31940 0 0.0
31950 0 0.0
31960 0 0.0
31970 0 0.0
31980 0 0.0
31990 0 0.0
32000 0 0.0
32010 0 0.0
32020 0 0.0
32030 0 0.0
32040 0 0.0
32050 0 0.0
32060 0 0.0
32070 0 0.0
32080 0 0.0
32090 0 0.0
32100 0 0.0
32110 0 0.0
32120 0 0.0
32130 0 0.0
32140 0 0.0
32150 0 0.0
32160 0 0.0
32170 0 0.0
32180 0 0.0
32190 0 0.0
32200 0 0.0
32210 0 0.0
32220 0 0.0
32230 0 0.0
32240 0 0.0
32250 0 0.0
32260 0 0.0
32270 0 0.0
32280 0 0.0
32290 0 0.0
32300 0 0.0
32310 0 0.0
32320 0 0.0
32330 0 0.0
32340 0 0.0
32350 0 0.0
32360 0 0.0
32370 0 0.0
32380 0 0.0
32390 0 0.0
32400 0 0.0
32410 0 0.0
32420 0 0.0
32430 0 0.0
32440 0 0.0
32450 0 0.0
32460 0 0.0
32470 0 0.0
32480 0 0.0
32490 0 0.0
32500 0 0.0
32510 0 0.0
32520 0 0.0
32530 0 0.0
32540 0 0.0
32550 0 0.0
32560 0 0.0
32570 0 0.0
32580 0 0.0
32590 0 0.0
32600 0 0.0
32610 0 0.0
32620 0 0.0
32630 0 0.0
32640 0 0.0
32650 0 0.0
32660 0 0.0
32670 0 0.0
32680 0 0.0
32690 0 0.0
32700 0 0.0
32710 0 0.0
32720 0 0.0
32730 0 0.0
32740 0 0.0
32750 0 0.0
32760 0 0.0
32770 0 0.0
32780 0 0.0
32790 0 0.0
32800 0 0.0
32810 0 0.0
32820 0 0.0
32830 0 0.0
32840 0 0.0
32850 0 0.0
32860 0 0.0
32870 0 0.0
32880 0 0.0
32890 0 0.0
32900 0 0.0
32910 0 0.0
32920 0 0.0
32930 0 0.0
32940 0 0.0
32950 0 0.0
32960 0 0.0
32970 0 0.0
32980 0 0.0
32990 0 0.0
33000 0 0.0
33010 0 0.0
33020 0 0.0
33030 0 0.0
33040 0 0.0
33050 0 0.0
33060 0 0.0
33070 0 0.0
33080 0 0.0
33090 0 0.0
33100 0 0.0
33110 0 0.0
33120 0 0.0
33130 0 0.0
33140 0 0.0
33150 0 0.0
33160 0 0.0
33170 0 0.0
33180 0 0.0
33190 0 0.0
33200 0 0.0
33210 0 0.0
33220 0 0.0
33230 0 0.0
33240 0 0.0
33250 0 0.0
33260 0 0.0
33270 0 0.0
33280 0 0.0
33290 0 0.0
33300 0 0.0
33310 0 0.0
33320 0 0.0
33330 0 0.0
33340 0 0.0
33350 0 0.0
33360 0 0.0
33370 0 0.0
33380 0 0.0
33390 0 0.0
33400 0 0.0
33410 0 0.0
33420 0 0.0
33430 0 0.0
33440 0 0.0
33450 0 0.0
33460 0 0.0
33470 0 0.0
33480 0 0.0
33490 0 0.0
33500 0 0.0
33510 0 0.0
33520 0 0.0
33530 0 0.0
33540 0 0.0
33550 0 0.0
33560 0 0.0
33570 0 0.0
33580 0 0.0
33590 0 0.0
33600 0 0.0
33610 0 0.0
33620 0 0.0
33630 0 0.0
33640 0 0.0
33650 0 0.0
33660 0 0.0
33670 0 0.0
33680 0 0.0
33690 0 0.0
33700 0 0.0
33710 0 0.0
33720 0 0.0
33730 0 0.0
33740 0 0.0
33750 0 0.0
33760 0 0.0
33770 0 0.0
33780 0 0.0
33790 0 0.0
33800 0 0.0
33810 0 0.0
33820 0 0.0
33830 0 0.0
33840 0 0.0
33850 0 0.0
33860 0 0.0
33870 0 0.0
33880 0 0.0
33890 0 0.0
33900 0 0.0
33910 0 0.0
33920 0 0.0
33930 0 0.0
33940 0 0.0
33950 0 0.0
33960 0 0.0
33970 0 0.0
33980 0 0.0
33990 0 0.0
34000 0 0.0
34010 0 0.0
34020 0 0.0
34030 0 0.0
34040 0 0.0
34050 0 0.0
34060 0 0.0
34070 0 0.0
34080 0 0.0
34090 0 0.0
34100 0 0.0
34110 0 0.0
34120 0 0.0
34130 0 0.0
34140 0 0.0
34150 0 0.0
34160 0 0.0
34170 0 0.0
34180 0 0.0
34190 0 0.0
34200 0 0.0
34210 0 0.0
34220 0 0.0
34230 0 0.0
34240 0 0.0
34250 0 0.0
34260 0 0.0
34270 0 0.0
34280 0 0.0
34290 0 0.0
34300 0 0.0
34310 0 0.0
34320 0 0.0
34330 0 0.0
34340 0 0.0
34350 0 0.0
34360 0 0.0
34370 0 0.0
34380 0 0.0
34390 0 0.0
34400 0 0.0
34410 0 0.0
34420 0 0.0
34430 0 0.0
34440 0 0.0
34450 0 0.0
34460 0 0.0
34470 0 0.0
34480 0 0.0
34490 0 0.0
34500 0 0.0
34510 0 0.0
34520 0 0.0
34530 0 0.0
34540 0 0.0
34550 0 0.0
34560 0 0.0
34570 0 0.0
34580 0 0.0
34590 0 0.0
34600 0 0.0
34610 0 0.0
34620 0 0.0
34630 0 0.0
34640 0 0.0
34650 0 0.0
34660 0 0.0
34670 0 0.0
34680 0 0.0
34690 0 0.0
34700 0 0.0
34710 0 0.0
34720 0 0.0
34730 0 0.0
34740 0 0.0
34750 0 0.0
34760 0 0.0
34770 0 0.0
34780 0 0.0
34790 0 0.0
34800 0 0.0
};

\end{axis}
\end{tikzpicture}
